Large Jets at Hadron Colliders at Order $\alpha_s^3$: A Look Inside

Results from the study of hadronic jets in hadron-hadron collisions at order $\alpha_s^3$ in perturbation theory are presented. The focus is on various features of the internal structure of jets. The numerical results of the calculation are compared with data where possible and exhibit reasonable agreement.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  fig1.ps  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 468 360
%%%%DocumentFonts: /Helvetica
%%Title: Axum PostScript file
%%Creator: TriMetrix, Inc.
%%Pages: 1
%%EndComments
100 150 translate
2.0 2.0 scale
% Copyright 1988-1991 by TriMetrix, Inc. All rights reserved.
/downdict 4 dict def
/sdown
 {downdict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip neg rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/updict 4 dict def
/sup
 {updict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/leftdict 4 dict def
/sleft
 {leftdict begin
  /thestring exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    gsave
     thechar stringwidth pop neg 0 rmoveto
     thechar show
    grestore
   } forall

   thechar stringwidth pop neg 0 rmoveto
   end
  } def

/path{newpath moveto{lineto}repeat} bind def
/cnp{newpath moveto{lineto}repeat closepath} bind def
/clp{moveto{lineto}repeat closepath} bind def
/rps{ 3 1 roll path stroke} bind def
/rcs{ 3 1 roll clp stroke} bind def
/setF { currentscreen 4 -2 roll pop 3 1 roll setscreen} bind def
% required due to WinWord 2.0 bug:
/II { } def

/MainFont /Helvetica findfont 0 scalefont def
MainFont setfont
1 setlinejoin 1 setlinecap 0 setgray
 gsave 72 630 div dup scale
 [] 0 setdash

1 setlinewidth
 222 170 222 183 1 rps
 222 912 222 899 1 rps
 191 114
 191 115 189 115 187 116 186 117
 185 118 185 153 174 148 174 147
 177 148 179 148 180 147 180 118
 179 117 179 116 176 115 174 115
 174 114 191 114 18 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 221 113
 224 114 225 115 228 117 229 119
 231 122 232 125 233 129 233 137
 232 142 231 144 229 147 228 150
 225 152 224 152 221 153 219 153
 216 152 214 152 212 150 210 147
 209 144 208 142 207 137 207 129
 208 125 209 122 210 119 212 117
 214 115 216 114 219 113 221 113
 32 3 1 roll cnp
 0.00 setgray 221 115
 224 116 224 117 226 120 227 124
 228 129 228 137 227 142 226 146
 224 149 224 150 221 151 219 151
 216 150 215 149 214 146 213 142
 212 137 212 129 213 125 214 121
 215 117 216 116 219 115 221 115
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 238 137
 248 137 248 134 238 134 238 137
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 265 126
 264 126 262 127 261 127 261 129
 261 155 253 151 254 151 256 151
 257 151 257 129 256 127 254 126
 253 126 265 126 14 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 270 170 270 174 1 rps
 270 912 270 908 1 rps
 313 170 313 174 1 rps
 313 912 313 908 1 rps
 353 170 353 174 1 rps
 353 912 353 908 1 rps
 390 170 390 174 1 rps
 390 912 390 908 1 rps
 424 170 424 176 1 rps
 424 912 424 906 1 rps
 410 126
 410 127 409 127 407 127 407 128
 406 129 406 153 398 150 398 149
 400 150 402 150 402 149 402 129
 402 128 401 127 400 127 398 127
 398 126 410 126 18 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 423 126
 422 127 422 128 422 129 423 130
 424 130 425 130 426 129 426 128
 426 127 425 126 424 125 423 126
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 433 126
 432 127 431 128 432 129 433 130
 435 129 436 128 438 127 439 127
 440 127 442 128 443 130 444 131
 445 133 445 135 444 137 443 139
 441 141 439 142 436 142 433 143
 432 144 437 153 446 153 447 153
 447 154 448 153 446 150 438 150
 436 146 440 145 443 144 445 143
 445 142 446 141 447 139 447 137
 447 135 447 132 446 130 445 128
 443 127 442 127 440 126 438 125
 435 125 433 126 46 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 456 170 456 174 1 rps
 456 912 456 908 1 rps
 487 170 487 174 1 rps
 487 912 487 908 1 rps
 515 170 515 174 1 rps
 515 912 515 908 1 rps
 542 170 542 174 1 rps
 542 912 542 908 1 rps
 575 126
 577 132 576 132 576 131 575 130
 573 129 563 129 565 132 570 137
 572 139 573 141 575 144 575 146
 575 147 575 149 574 150 573 152
 571 153 569 153 566 153 564 153
 563 152 562 151 561 150 559 148
 559 146 560 145 561 147 561 148
 562 149 565 151 567 151 569 150
 570 149 571 147 572 145 571 142
 570 141 570 139 568 137 565 134
 559 127 559 126 575 126 43 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 568 170 568 179 1 rps
 568 912 568 903 1 rps
 592 170 592 174 1 rps
 592 912 592 908 1 rps
 615 170 615 174 1 rps
 615 912 615 908 1 rps
 637 170 637 174 1 rps
 637 912 637 908 1 rps
 659 170 659 174 1 rps
 659 912 659 908 1 rps
 679 170 679 176 1 rps
 679 912 679 906 1 rps
 669 126
 671 132 670 132 670 131 669 130
 667 129 657 129 659 132 664 137
 666 139 667 141 669 144 669 146
 669 147 669 149 668 150 667 152
 665 153 663 153 660 153 658 153
 657 152 656 151 655 150 653 148
 653 146 654 145 655 147 655 148
 656 149 659 151 661 151 663 150
 664 149 665 147 666 145 665 142
 664 141 664 139 662 137 659 134
 653 127 653 126 669 126 43 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 678 126
 677 127 677 128 677 129 678 130
 679 130 680 130 681 129 681 128
 681 127 680 126 679 125 678 126
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 688 126
 687 127 686 128 687 129 688 130
 690 129 691 128 693 127 694 127
 695 127 697 128 698 130 699 131
 700 133 700 135 699 137 698 139
 696 141 694 142 691 142 688 143
 687 144 692 153 701 153 702 153
 702 154 703 153 701 150 693 150
 691 146 695 145 698 144 700 143
 700 142 701 141 702 139 702 137
 702 135 702 132 701 130 700 128
 698 127 697 127 695 126 693 125
 690 125 688 126 46 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 699 170 699 174 1 rps
 699 912 699 908 1 rps
 717 170 717 174 1 rps
 717 912 717 908 1 rps
 736 170 736 174 1 rps
 736 912 736 908 1 rps
 753 170 753 174 1 rps
 753 912 753 908 1 rps
 762 126
 761 127 761 128 761 129 762 130
 763 130 764 129 765 128 767 127
 768 127 770 127 771 128 772 129
 774 131 774 135 773 137 771 138
 770 139 767 139 765 139 765 140
 768 141 770 142 771 144 772 146
 772 148 771 149 770 151 769 151
 767 151 765 151 764 150 763 149
 762 148 761 147 761 149 763 151
 764 152 765 153 767 153 770 153
 772 153 774 152 775 151 775 148
 775 146 774 144 772 143 771 142
 773 142 775 139 776 138 777 137
 777 133 776 131 775 130 774 128
 772 127 771 127 770 126 767 125
 764 125 762 126 62 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 770 170 770 179 1 rps
 770 912 770 903 1 rps
 810 170 810 174 1 rps
 810 912 810 908 1 rps
 847 170 847 176 1 rps
 847 912 847 906 1 rps
 881 170 881 174 1 rps
 881 912 881 908 1 rps
 918 126
 918 133 922 133 922 135 918 135
 918 153 917 153 904 135 904 133
 915 133 915 126 918 126 11 3 1 roll cnp
 0.00 setgray 915 135
 915 149 906 135 915 135 3 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 913 170 913 179 1 rps
 913 912 913 903 1 rps
 918 126
 918 133 922 133 922 135 918 135
 918 153 917 153 904 135 904 133
 915 133 915 126 918 126 11 3 1 roll cnp
 0.00 setgray 915 135
 915 149 906 135 915 135 3 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1025 170 1025 179 1 rps
 1025 912 1025 903 1 rps
 1018 126
 1016 127 1016 128 1016 129 1018 130
 1020 129 1020 128 1022 127 1023 127
 1025 127 1026 128 1028 130 1029 131
 1029 133 1029 135 1029 137 1027 139
 1026 141 1023 142 1021 142 1018 143
 1017 144 1022 153 1030 153 1032 153
 1032 154 1033 153 1031 150 1022 150
 1020 146 1025 145 1027 144 1029 143
 1030 142 1031 141 1032 139 1032 137
 1032 135 1032 132 1030 130 1029 128
 1027 127 1026 127 1025 126 1022 125
 1020 125 1018 126 46 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1116 170 1116 179 1 rps
 1116 912 1116 903 1 rps
 1113 126
 1112 127 1110 128 1109 130 1108 132
 1107 136 1107 138 1107 141 1108 143
 1109 144 1110 146 1111 149 1114 151
 1117 152 1118 153 1121 153 1124 154
 1124 153 1121 152 1118 151 1117 150
 1116 149 1114 148 1114 147 1113 145
 1112 142 1114 143 1116 144 1118 144
 1120 143 1122 142 1123 141 1124 139
 1124 138 1125 135 1125 134 1124 132
 1124 130 1123 128 1121 127 1119 126
 1117 125 1116 125 1113 126 43 3 1 roll cnp
 0.00 setgray 1117 127
 1119 127 1120 128 1120 129 1121 131
 1121 136 1120 138 1119 140 1118 141
 1116 142 1115 142 1113 141 1112 141
 1111 140 1111 138 1111 134 1112 130
 1113 129 1114 127 1117 127 19 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1193 170 1193 179 1 rps
 1193 912 1193 903 1 rps
 1192 125
 1201 152 1201 153 1186 153 1183 147
 1184 146 1186 149 1188 150 1198 150
 1190 125 1192 125 10 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1259 170 1259 179 1 rps
 1259 912 1259 903 1 rps
 1255 126
 1253 127 1252 128 1250 131 1250 133
 1251 135 1254 138 1256 139 1252 143
 1251 145 1250 146 1250 148 1252 151
 1253 152 1254 153 1257 153 1260 153
 1262 153 1264 152 1265 150 1266 148
 1265 146 1264 144 1263 143 1261 142
 1260 141 1262 139 1264 137 1266 135
 1266 133 1266 131 1266 130 1264 128
 1263 127 1261 126 1259 125 1257 125
 1255 126 37 3 1 roll cnp
 0.00 setgray 1255 128
 1254 128 1254 130 1253 131 1253 133
 1254 135 1254 137 1257 139 1259 137
 1261 135 1263 133 1263 131 1263 129
 1261 127 1260 127 1257 127 1255 128
 16 3 1 roll clp
 1256 144
 1254 145 1254 146 1253 148 1253 149
 1254 151 1255 152 1256 152 1260 152
 1261 152 1262 150 1263 148 1262 146
 1261 145 1259 142 1256 144 15 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1318 170 1318 179 1 rps
 1318 912 1318 903 1 rps
 1370 170 1370 183 1 rps
 1370 912 1370 899 1 rps
 1346 114
 1346 115 1344 115 1342 116 1341 117
 1340 118 1340 153 1329 148 1329 147
 1332 148 1334 148 1335 147 1335 118
 1334 117 1334 116 1331 115 1329 115
 1329 114 1346 114 18 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1376 113
 1379 114 1380 115 1383 117 1384 119
 1386 122 1387 125 1388 129 1388 137
 1387 142 1386 144 1384 147 1383 150
 1380 152 1379 152 1376 153 1374 153
 1371 152 1369 152 1367 150 1365 147
 1364 144 1363 142 1362 137 1362 129
 1363 125 1364 122 1365 119 1367 117
 1369 115 1371 114 1374 113 1376 113
 32 3 1 roll cnp
 0.00 setgray 1376 115
 1379 116 1379 117 1381 120 1382 124
 1383 129 1383 137 1382 142 1381 146
 1379 149 1379 150 1376 151 1374 151
 1371 150 1370 149 1369 146 1368 142
 1367 137 1367 129 1368 125 1369 121
 1370 117 1371 116 1374 115 1376 115
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1404 125
 1406 126 1407 126 1409 127 1410 129
 1411 132 1412 134 1413 137 1413 143
 1412 146 1411 148 1410 151 1409 152
 1407 154 1406 154 1404 155 1402 155
 1400 154 1399 154 1397 152 1396 151
 1394 148 1394 146 1393 143 1393 137
 1394 134 1394 132 1396 129 1397 127
 1399 126 1400 126 1402 125 1404 125
 32 3 1 roll cnp
 0.00 setgray 1404 126
 1406 127 1408 130 1408 133 1409 137
 1409 143 1408 147 1408 149 1406 152
 1404 153 1402 153 1400 152 1399 152
 1398 149 1398 147 1397 143 1397 137
 1398 134 1398 131 1399 127 1400 127
 1402 126 1404 126 22 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1418 170 1418 174 1 rps
 1418 912 1418 908 1 rps
 222 170 1418 170 1 rps
 1418 170 1418 912 1 rps
 1418 912 222 912 1 rps
 221 169 1418 169 1 rps
 1419 169 1419 912 1 rps
 1419 913 221 913 1 rps
 220 168 1418 168 1 rps
 1420 168 1420 912 1 rps
 1420 914 220 914 1 rps
 219 167 1418 167 1 rps
 1421 167 1421 912 1 rps
 1421 915 219 915 1 rps
 218 166 1418 166 1 rps
 1422 166 1422 912 1 rps
 1422 916 218 916 1 rps
 222 170 222 912 1 rps
 221 169 221 913 1 rps
 220 168 220 914 1 rps
 219 167 219 915 1 rps
 218 166 218 916 1 rps
 1418 170 1418 912 1 rps
 1419 169 1419 913 1 rps
 1420 168 1420 914 1 rps
 1421 167 1421 915 1 rps
 1422 166 1422 916 1 rps
 222 170 235 170 1 rps
 222 237 228 237 1 rps
 222 305 234 305 1 rps
 222 372 228 372 1 rps
 222 440 234 440 1 rps
 222 507 228 507 1 rps
 222 575 234 575 1 rps
 222 642 228 642 1 rps
 222 710 234 710 1 rps
 222 777 228 777 1 rps
 222 845 234 845 1 rps
 142 150
 144 151 146 152 148 154 150 156
 152 159 152 162 153 166 153 174
 152 179 152 181 150 184 148 187
 146 189 144 189 142 190 139 190
 137 189 135 189 132 187 131 184
 129 181 128 179 127 174 127 166
 128 162 129 159 131 156 132 154
 135 152 137 151 139 150 142 150
 32 3 1 roll cnp
 0.00 setgray 142 152
 144 153 145 154 147 157 147 161
 148 166 148 174 147 179 147 183
 145 186 144 187 142 188 139 188
 137 187 136 186 134 183 133 179
 132 174 132 166 133 162 134 158
 136 154 137 153 139 152 142 152
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 162 151
 162 152 161 154 162 155 162 156
 164 157 166 156 167 155 167 154
 167 152 166 151 164 150 162 151
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 189 150
 192 151 193 152 196 154 198 156
 199 159 200 162 201 166 201 174
 200 179 199 181 198 184 196 187
 193 189 192 189 189 190 187 190
 184 189 182 189 180 187 178 184
 177 181 176 179 175 174 175 166
 176 162 177 159 178 156 180 154
 182 152 184 151 187 150 189 150
 32 3 1 roll cnp
 0.00 setgray 189 152
 192 153 192 154 194 157 195 161
 196 166 196 174 195 179 194 183
 192 186 192 187 189 188 187 188
 184 187 183 186 182 183 181 179
 180 174 180 166 181 162 182 158
 183 154 184 153 187 152 189 152
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 142 285
 144 286 146 287 148 289 150 291
 152 294 152 297 153 301 153 309
 152 314 152 316 150 319 148 322
 146 324 144 324 142 325 139 325
 137 324 135 324 132 322 131 319
 129 316 128 314 127 309 127 301
 128 297 129 294 131 291 132 289
 135 287 137 286 139 285 142 285
 32 3 1 roll cnp
 0.00 setgray 142 287
 144 288 145 289 147 292 147 296
 148 301 148 309 147 314 147 318
 145 321 144 322 142 323 139 323
 137 322 136 321 134 318 133 314
 132 309 132 301 133 297 134 293
 136 289 137 288 139 287 142 287
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 162 286
 162 287 161 289 162 290 162 291
 164 292 166 291 167 290 167 289
 167 287 166 286 164 285 162 286
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 197 286
 200 294 199 294 198 293 197 291
 195 290 180 290 183 294 190 301
 193 305 195 308 197 311 198 314
 198 316 197 319 196 320 194 323
 192 324 189 325 185 325 182 324
 180 324 178 322 177 320 175 317
 174 314 176 314 177 316 177 318
 179 319 182 321 186 321 188 320
 190 319 192 316 192 313 192 309
 191 307 190 305 187 301 183 297
 174 287 174 286 197 286 43 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 142 420
 144 421 146 422 148 424 150 426
 152 429 152 432 153 436 153 444
 152 449 152 451 150 454 148 457
 146 459 144 459 142 460 139 460
 137 459 135 459 132 457 131 454
 129 451 128 449 127 444 127 436
 128 432 129 429 131 426 132 424
 135 422 137 421 139 420 142 420
 32 3 1 roll cnp
 0.00 setgray 142 422
 144 423 145 424 147 427 147 431
 148 436 148 444 147 449 147 453
 145 456 144 457 142 458 139 458
 137 457 136 456 134 453 133 449
 132 444 132 436 133 432 134 428
 136 424 137 423 139 422 142 422
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 162 421
 162 422 161 424 162 425 162 426
 164 427 166 426 167 425 167 424
 167 422 166 421 164 420 162 421
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 195 421
 195 431 201 431 201 434 195 434
 195 460 192 460 174 434 174 431
 191 431 191 421 195 421 11 3 1 roll cnp
 0.00 setgray 191 434
 191 454 177 434 191 434 3 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 142 555
 144 556 146 557 148 559 150 561
 152 564 152 567 153 571 153 579
 152 584 152 586 150 589 148 592
 146 594 144 594 142 595 139 595
 137 594 135 594 132 592 131 589
 129 586 128 584 127 579 127 571
 128 567 129 564 131 561 132 559
 135 557 137 556 139 555 142 555
 32 3 1 roll cnp
 0.00 setgray 142 557
 144 558 145 559 147 562 147 566
 148 571 148 579 147 584 147 588
 145 591 144 592 142 593 139 593
 137 592 136 591 134 588 133 584
 132 579 132 571 133 567 134 563
 136 559 137 558 139 557 142 557
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 162 556
 162 557 161 559 162 560 162 561
 164 562 166 561 167 560 167 559
 167 557 166 556 164 555 162 556
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 183 556
 182 557 179 559 177 561 176 564
 174 570 174 573 175 577 176 580
 177 582 178 585 181 589 184 591
 185 592 188 594 191 594 194 595
 198 596 198 594 194 594 191 592
 188 590 187 589 185 587 184 586
 182 583 182 579 185 580 187 581
 191 581 193 580 196 579 198 577
 198 575 199 573 200 569 200 568
 199 564 198 562 197 559 195 558
 192 556 189 555 187 555 183 556
 44 3 1 roll cnp
 0.00 setgray 189 557
 192 558 192 559 193 560 194 564
 194 570 193 574 192 576 190 578
 187 579 186 579 183 578 182 577
 181 576 180 573 180 567 182 562
 182 560 185 558 188 557 189 557
 20 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 142 690
 144 691 146 692 148 694 150 696
 152 699 152 702 153 706 153 714
 152 719 152 721 150 724 148 727
 146 729 144 729 142 730 139 730
 137 729 135 729 132 727 131 724
 129 721 128 719 127 714 127 706
 128 702 129 699 131 696 132 694
 135 692 137 691 139 690 142 690
 32 3 1 roll cnp
 0.00 setgray 142 692
 144 693 145 694 147 697 147 701
 148 706 148 714 147 719 147 723
 145 726 144 727 142 728 139 728
 137 727 136 726 134 723 133 719
 132 714 132 706 133 702 134 698
 136 694 137 693 139 692 142 692
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 162 691
 162 692 161 694 162 695 162 696
 164 697 166 696 167 695 167 694
 167 692 166 691 164 690 162 691
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 182 691
 179 692 177 694 175 698 175 701
 176 704 180 709 182 710 177 715
 176 718 175 720 175 723 177 726
 179 729 181 729 184 730 188 730
 192 729 194 728 196 725 197 723
 197 722 196 719 194 717 192 715
 190 714 188 713 192 710 195 707
 197 704 198 701 198 699 197 696
 195 694 192 692 191 691 187 690
 184 690 182 691 38 3 1 roll cnp
 0.00 setgray 182 694
 181 694 180 696 179 699 179 701
 180 704 181 706 184 709 187 707
 191 704 192 701 193 699 193 698
 192 695 190 693 188 692 185 692
 182 694 17 3 1 roll clp
 183 716
 181 719 180 720 179 723 179 724
 181 727 182 728 183 729 188 729
 190 728 192 725 192 723 192 722
 192 719 191 718 187 714 183 716
 16 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 144 826
 144 827 142 827 140 828 139 829
 138 830 138 865 127 860 127 859
 130 860 132 860 133 859 133 830
 132 829 132 828 129 827 127 827
 127 826 144 826 18 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 162 826
 162 827 161 829 162 830 162 831
 164 832 166 831 167 830 167 829
 167 827 166 826 164 825 162 826
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 189 825
 192 826 193 827 196 829 198 831
 199 834 200 837 201 841 201 849
 200 854 199 856 198 859 196 862
 193 864 192 864 189 865 187 865
 184 864 182 864 180 862 178 859
 177 856 176 854 175 849 175 841
 176 837 177 834 178 831 180 829
 182 827 184 826 187 825 189 825
 32 3 1 roll cnp
 0.00 setgray 189 827
 192 828 192 829 194 832 195 836
 196 841 196 849 195 854 194 858
 192 861 192 862 189 863 187 863
 184 862 183 861 182 858 181 854
 180 849 180 841 181 837 182 833
 183 829 184 828 187 827 189 827
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 913 379 913 389 1 rps
 901 379 925 379 1 rps
 901 389 925 389 1 rps
 1193 523 1193 556 1 rps
 1181 523 1205 523 1 rps
 1181 556 1205 556 1 rps
 1370 665 1370 699 1 rps
 1358 665 1382 665 1 rps
 1358 699 1382 699 1 rps
 911 372
 915 372 920 374 923 377 925 382
 925 386 923 391 920 394 915 396
 911 396 906 394 903 391 901 386
 901 382 903 377 906 374 911 372
 16 3 1 roll cnp
 0.20 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1191 527
 1195 527 1200 529 1203 532 1205 537
 1205 541 1203 546 1200 549 1195 551
 1191 551 1186 549 1183 546 1181 541
 1181 537 1183 532 1186 529 1191 527
 16 3 1 roll cnp
 0.20 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1368 670
 1372 670 1377 672 1380 675 1382 680
 1382 684 1380 689 1377 692 1372 694
 1368 694 1363 692 1360 689 1358 684
 1358 680 1360 675 1363 672 1368 670
 16 3 1 roll cnp
 0.20 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1418 170 1418 912 1 rps
 1419 169 1419 913 1 rps
 1420 168 1420 914 1 rps
 1421 167 1421 915 1 rps
 1422 166 1422 916 1 rps
 1418 170 1406 170 1 rps
 1418 237 1412 237 1 rps
 1418 305 1406 305 1 rps
 1418 372 1412 372 1 rps
 1418 440 1406 440 1 rps
 1418 507 1412 507 1 rps
 1418 575 1406 575 1 rps
 1418 642 1412 642 1 rps
 1418 710 1406 710 1 rps
 1418 777 1412 777 1 rps
 1418 845 1406 845 1 rps
 222 644 424 644 1 rps
 [80 20] 0 setdash
 222 373 236 375 249 377 263 379 277 381 290 382 304 384 318 386 331 388
 345 390 358 392 372 394 386 396 399 398 413 400 427 401 440 403
 454 405 468 407 481 409 495 411 509 412 522 414 536 416 549 418
 563 420 577 422 590 424 604 426 618 428 631 430 645 431 659 433
 672 435 686 437 700 439 713 441 727 443 740 445 754 447 768 449
 781 451 795 453 809 455 822 457 836 459 850 461 863 463 877 465
 891 467 904 469 918 471 931 473 945 475 959 477 972 479 986 481
 1000 483 1013 485 1027 487 1041 490 1054 492 1068 494 1082 497 1095 500
 1109 503 1122 505 1136 509 1150 512 1163 515 1177 518 1191 522 1204 525
 1218 529 1232 532 1245 536 1259 540 1273 544 1286 548 1300 552 1313 557
 1327 561 1341 567 1354 572 1368 578 1382 584 1395 590 1409 597 1418 602
 88 rps
 [40 20] 0 setdash
 222 862 424 862 1 rps
 [] 0 setdash
 222 318 235 321 260 327 285 332 310 338 336 343 361 349 386 354 411 360
 437 365 462 370 487 376 512 381 538 387 563 392 588 398 613 403
 639 409 664 414 689 420 714 426 740 432 765 437 790 443 815 449
 841 455 866 461 891 466 916 472 942 478 967 484 992 490 1017 497
 1043 504 1068 511 1093 518 1118 526 1144 535 1169 544 1194 554 1219 564
 1245 575 1270 587 1295 600 1320 613 1346 628 1371 644 1396 662 1418 678
 48 rps
 [80 20] 0 setdash
 222 506 424 506 1 rps
 [40 20] 0 setdash
 222 183 236 188 249 192 263 197 277 201 290 206 304 210 318 215 331 219
 345 224 358 228 372 233 386 237 399 242 413 247 427 251 440 256
 454 260 468 265 481 269 495 274 509 279 522 283 536 288 549 292
 563 297 577 301 590 305 604 310 618 314 631 318 645 323 659 327
 672 331 686 335 700 340 713 344 727 348 740 353 754 357 768 362
 781 366 795 371 809 375 822 380 836 385 850 389 863 394 877 399
 891 404 904 409 918 415 931 420 945 425 959 431 972 437 986 442
 1000 448 1013 454 1027 460 1041 466 1054 472 1068 478 1082 484 1095 491
 1109 497 1122 503 1136 510 1150 517 1163 524 1177 531 1191 540 1204 549
 1218 558 1232 569 1245 579 1259 589 1273 600 1286 610 1300 620 1313 631
 1327 642 1341 653 1354 665 1368 677 1382 691 1395 705 1409 720 1418 730
 88 rps
 [2 20 35 20] 0 setdash
 245 170 249 171 263 175 277 179 290 183 304 187 318 192 331 196 345 200
 358 204 372 209 386 213 399 217 413 222 427 226 440 230 454 235
 468 239 481 243 495 248 509 252 522 256 536 261 549 265 563 270
 577 274 590 279 604 283 618 288 631 293 645 297 659 302 672 307
 686 311 700 316 713 321 727 326 740 330 754 335 768 340 781 345
 795 350 809 355 822 360 836 365 850 371 863 376 877 381 891 386
 904 392 918 397 931 402 945 408 959 413 972 419 986 424 1000 430
 1013 436 1027 442 1041 447 1054 453 1068 459 1082 465 1095 471 1109 477
 1122 484 1136 490 1150 496 1163 503 1177 509 1191 516 1204 523 1218 530
 1232 537 1245 544 1259 551 1273 559 1286 567 1300 575 1313 583 1327 592
 1341 602 1354 612 1368 622 1382 634 1395 645 1409 657 1418 664 87 rps
 [] 0 setdash
 808 71
 810 71 812 72 812 73 813 75
 813 108 812 110 812 111 810 112
 808 112 808 113 828 113 834 112
 837 111 839 109 841 106 842 103
 842 101 841 98 840 96 838 93
 836 92 830 90 841 77 845 73
 847 72 850 71 850 70 839 70
 824 89 820 89 820 75 821 73
 822 72 824 71 825 71 825 70
 808 70 808 71 38 3 1 roll cnp
 0.00 setgray 820 109
 821 110 823 111 824 111 829 110
 833 108 835 103 835 99 833 96
 830 94 827 93 821 92 820 92
 820 109 13 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 95 311
 93 307 91 306 88 304 84 303
 79 303 76 304 72 306 69 307
 68 308 66 311 65 314 65 318
 66 320 68 323 56 323 55 322
 55 319 53 319 50 329 90 329
 91 330 91 332 92 332 96 323
 91 323 93 321 95 319 96 315
 95 311 29 3 1 roll cnp
 0.00 setgray 92 319
 91 321 89 322 87 323 76 323
 72 322 70 321 68 319 67 317
 67 316 68 313 71 310 73 309
 76 308 83 308 87 309 89 310
 91 313 92 316 92 319 19 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 97 353
 96 357 95 360 93 363 90 366
 88 367 85 368 80 368 78 367
 75 365 72 363 70 361 70 360
 69 358 69 372 63 372 63 353
 64 349 65 346 67 343 70 339
 74 337 77 336 80 336 84 337
 88 339 90 341 93 343 95 346
 96 349 97 352 97 353 31 3 1 roll cnp
 0.00 setgray 94 354
 93 357 91 359 88 361 84 362
 80 362 77 361 73 359 69 354
 69 352 70 349 71 345 75 343
 79 343 80 343 87 344 90 346
 91 348 93 351 94 353 94 354
 20 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 98 376
 50 393 50 389 98 372 98 376
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 95 403
 93 399 91 398 88 396 84 395
 79 395 76 396 72 398 69 399
 68 400 66 403 65 406 65 410
 66 412 68 415 56 415 55 414
 55 411 53 411 50 421 90 421
 91 422 91 424 92 424 96 415
 91 415 93 413 95 411 96 407
 95 403 29 3 1 roll cnp
 0.00 setgray 92 411
 91 413 89 414 87 415 76 415
 72 414 70 413 68 411 67 409
 67 408 68 405 71 402 73 401
 76 400 83 400 87 401 89 402
 91 405 92 408 92 411 19 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 94 428
 94 431 93 433 92 434 90 435
 57 435 55 434 54 433 53 431
 53 428 52 428 52 463 62 463
 62 462 58 461 56 459 55 457
 55 442 57 441 71 441 71 454
 70 456 68 458 65 459 65 460
 80 460 80 459 77 458 76 457
 75 455 74 451 74 441 90 441
 92 442 92 455 91 459 90 461
 89 463 86 464 84 465 84 467
 95 464 95 428 94 428 43 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 101 479
 101 480 101 482 100 482 99 483
 72 483 72 477 73 475 76 473
 78 472 78 471 70 472 70 499
 78 500 78 498 76 498 73 496
 72 493 72 488 99 488 100 488
 101 489 101 491 101 492 102 492
 102 479 101 479 26 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 95 513
 93 510 91 508 87 506 83 505
 79 505 75 506 71 508 69 510
 68 511 66 513 65 516 65 520
 66 523 68 525 56 525 55 524
 55 521 53 521 50 531 90 531
 91 532 91 535 92 535 95 525
 91 525 93 524 95 521 95 517
 95 513 29 3 1 roll cnp
 0.00 setgray 92 521
 91 524 89 524 86 525 75 525
 71 524 69 524 68 522 67 519
 67 518 68 515 70 512 72 511
 76 511 82 511 86 511 88 512
 91 515 92 518 92 521 19 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 104 565
 73 564 69 563 67 562 66 559
 66 557 68 553 71 551 95 551
 95 546 71 546 68 545 66 544
 65 542 66 540 72 538 72 537
 69 537 66 538 65 539 63 542
 62 544 62 545 63 547 65 549
 68 551 66 552 64 555 63 557
 62 559 62 562 63 565 64 567
 66 568 70 569 104 570 107 571
 107 566 104 565 38 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 104 609
 102 606 98 603 95 601 91 599
 85 597 81 596 76 596 71 597
 66 599 62 601 58 604 55 607
 53 609 51 612 52 613 54 610
 56 608 58 606 62 604 69 603
 75 602 82 602 88 603 95 604
 98 606 101 608 103 610 105 613
 106 612 104 609 30 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 94 617
 93 619 91 620 70 620 69 619
 69 617 68 617 65 626 69 626
 67 630 66 631 65 634 65 637
 66 640 68 642 69 643 73 643
 91 643 93 644 94 646 94 647
 95 647 95 634 94 634 94 635
 93 637 91 638 73 638 70 637
 69 636 69 634 69 631 69 629
 72 626 91 626 93 627 94 629
 94 630 95 630 95 617 94 617
 40 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 95 660
 94 657 93 656 91 655 56 655
 55 654 55 651 53 651 50 660
 69 660 68 662 66 665 65 668
 65 671 66 674 68 677 70 679
 73 680 77 681 81 681 84 680
 87 679 90 677 92 675 94 672
 95 670 95 667 95 664 95 660
 28 3 1 roll cnp
 0.00 setgray 92 662
 91 660 74 660 71 661 69 663
 69 667 69 670 71 672 75 674
 79 675 83 675 87 674 90 673
 92 671 93 669 93 665 92 662
 16 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 97 686
 50 703 50 699 97 682 97 686
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 95 730
 95 734 93 740 91 744 78 744
 74 745 73 746 72 747 72 748
 71 748 71 732 72 732 73 735
 74 737 78 738 89 738 91 737
 92 735 93 731 93 727 92 723
 91 720 88 717 85 715 81 713
 75 712 70 712 66 713 63 714
 60 716 56 720 55 720 54 723
 54 730 55 734 57 738 60 740
 62 741 65 742 65 744 51 743
 51 742 53 740 53 738 52 734
 51 731 51 723 52 720 53 717
 54 715 56 711 60 708 64 707
 67 706 71 705 76 705 81 706
 83 707 86 708 87 709 91 713
 93 716 95 721 95 726 95 730
 64 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 95 762
 93 759 90 756 86 754 82 753
 81 753 76 754 73 755 69 757
 68 759 66 761 65 765 65 769
 66 772 67 773 69 775 71 777
 75 778 77 778 77 759 81 759
 84 759 87 761 89 763 90 765
 91 768 91 769 90 772 89 773
 87 775 82 778 83 779 86 778
 90 776 93 774 95 772 95 769
 95 766 95 762 38 3 1 roll cnp
 0.00 setgray 74 772
 71 772 69 770 68 769 67 767
 67 764 68 762 69 760 71 759
 74 759 74 772 10 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 95 807
 58 822 55 824 54 824 53 826
 53 827 52 827 52 814 53 814
 53 816 54 818 55 819 56 819
 58 818 84 808 59 797 56 796
 55 796 54 797 53 798 53 800
 52 800 52 783 53 783 53 785
 54 786 55 787 56 788 60 790
 95 806 95 807 30 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 104 835
 102 837 99 840 95 843 90 846
 81 848 76 848 67 846 61 843
 57 840 55 837 53 835 51 832
 52 831 54 834 56 836 58 837
 62 839 69 841 75 842 82 842
 88 841 95 839 98 837 101 836
 103 834 105 831 106 832 104 835
 28 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 243 810
 245 810 247 811 248 812 249 813
 249 843 248 845 247 846 245 847
 243 847 263 847 267 847 269 846
 271 845 273 843 274 840 274 836
 273 832 270 831 269 830 267 829
 270 828 274 827 274 826 276 823
 277 821 277 819 276 817 274 813
 272 812 270 811 268 810 264 809
 243 809 243 810 34 3 1 roll cnp
 0.00 setgray 255 812
 254 814 254 828 259 828 264 827
 266 827 269 824 269 822 270 820
 270 819 269 817 269 815 266 812
 261 812 257 812 255 812 15 3 1 roll clp
 254 844
 255 845 257 846 259 846 264 845
 265 844 268 842 269 839 269 837
 268 834 265 832 262 831 254 831
 254 844 13 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 291 809
 288 811 285 813 284 817 283 821
 283 823 284 827 284 828 286 831
 289 833 292 835 294 836 297 836
 300 835 304 833 306 831 308 827
 309 823 309 821 308 817 307 816
 305 813 303 811 299 809 297 808
 294 808 291 809 26 3 1 roll cnp
 0.00 setgray 297 810
 299 811 302 813 303 815 304 819
 304 822 303 827 302 829 300 832
 299 833 296 834 294 834 292 833
 289 831 289 829 288 825 288 822
 289 817 289 815 291 812 293 811
 295 810 297 810 22 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 313 810
 315 810 317 811 318 812 318 830
 317 832 316 832 315 832 313 832
 323 836 323 831 324 832 326 835
 328 836 330 836 331 835 332 833
 332 832 331 831 330 830 328 831
 326 832 325 832 324 831 323 829
 323 812 324 811 325 810 327 810
 327 809 313 809 313 810 31 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 335 810
 336 810 338 811 339 812 339 831
 338 832 335 832 335 833 344 836
 344 832 347 834 349 835 351 836
 354 836 356 835 358 833 359 832
 360 828 360 812 360 811 362 810
 363 810 363 809 351 809 351 810
 352 810 354 811 355 812 355 828
 354 831 353 832 351 832 349 832
 346 832 344 829 344 812 345 811
 346 810 347 810 347 809 335 809
 335 810 41 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 385 797
 384 799 384 802 385 804 385 807
 385 838 390 838 390 818 391 815
 393 813 395 812 397 812 399 813
 403 816 403 838 408 838 408 814
 408 811 410 811 411 811 412 811
 413 814 413 815 415 815 414 812
 412 810 411 809 408 808 406 808
 403 811 403 813 403 814 401 811
 398 809 395 808 393 808 390 809
 389 810 388 811 388 807 389 804
 390 802 390 799 389 797 387 796
 386 796 385 797 46 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 418 821
 447 821 447 817 418 817 418 821
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 418 832
 447 832 447 828 418 828 418 832
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 452 810
 454 810 456 811 457 812 457 813
 457 843 457 845 456 846 454 847
 452 847 483 847 483 839 482 839
 481 842 479 844 478 845 464 845
 463 843 463 831 475 831 477 832
 478 833 479 836 480 836 480 822
 479 822 478 825 478 827 476 827
 472 828 463 828 463 813 464 812
 476 812 479 812 481 813 483 815
 484 817 485 819 487 819 484 809
 452 809 452 810 42 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 497 804
 498 804 500 804 500 805 501 806
 501 830 496 830 493 829 492 827
 491 824 490 824 491 832 515 832
 516 824 515 824 514 827 513 829
 510 830 505 830 505 806 506 805
 507 804 508 804 509 804 509 803
 497 803 497 804 26 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 520 807
 535 850 532 850 516 807 520 807
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 557 810
 557 820 563 820 563 823 557 823
 557 849 555 849 537 823 537 820
 553 820 553 810 557 810 11 3 1 roll cnp
 0.00 setgray 553 823
 553 843 539 823 553 823 3 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 243 597
 245 597 247 598 248 599 249 600
 249 630 248 632 247 633 245 634
 243 634 263 634 267 634 269 633
 271 632 273 630 274 627 274 623
 273 619 270 618 269 617 267 616
 270 615 274 614 274 613 276 610
 277 608 277 606 276 604 274 600
 272 599 270 598 268 597 264 596
 243 596 243 597 34 3 1 roll cnp
 0.00 setgray 255 599
 254 601 254 615 259 615 264 614
 266 614 269 611 269 609 270 607
 270 606 269 604 269 602 266 599
 261 599 257 599 255 599 15 3 1 roll clp
 254 631
 255 632 257 633 259 633 264 632
 265 631 268 629 269 626 269 624
 268 621 265 619 262 618 254 618
 254 631 13 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 291 596
 288 598 285 600 284 604 283 608
 283 610 284 614 284 615 286 618
 289 620 292 622 294 623 297 623
 300 622 304 620 306 618 308 614
 309 610 309 608 308 604 307 603
 305 600 303 598 299 596 297 595
 294 595 291 596 26 3 1 roll cnp
 0.00 setgray 297 597
 299 598 302 600 303 602 304 606
 304 609 303 614 302 616 300 619
 299 620 296 621 294 621 292 620
 289 618 289 616 288 612 288 609
 289 604 289 602 291 599 293 598
 295 597 297 597 22 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 313 597
 315 597 317 598 318 599 318 617
 317 619 316 619 315 619 313 619
 323 623 323 618 324 619 326 622
 328 623 330 623 331 622 332 620
 332 619 331 618 330 617 328 618
 326 619 325 619 324 618 323 616
 323 599 324 598 325 597 327 597
 327 596 313 596 313 597 31 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 335 597
 336 597 338 598 339 599 339 618
 338 619 335 619 335 620 344 623
 344 619 347 621 349 622 351 623
 354 623 356 622 358 620 359 619
 360 615 360 599 360 598 362 597
 363 597 363 596 351 596 351 597
 352 597 354 598 355 599 355 615
 354 618 353 619 351 619 349 619
 346 619 344 616 344 599 345 598
 346 597 347 597 347 596 335 596
 335 597 41 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 385 584
 384 586 384 589 385 591 385 594
 385 625 390 625 390 605 391 602
 393 600 395 599 397 599 399 600
 403 603 403 625 408 625 408 601
 408 598 410 598 411 598 412 598
 413 601 413 602 415 602 414 599
 412 597 411 596 408 595 406 595
 403 598 403 600 403 601 401 598
 398 596 395 595 393 595 390 596
 389 597 388 598 388 594 389 591
 390 589 390 586 389 584 387 583
 386 583 385 584 46 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 418 608
 447 608 447 604 418 604 418 608
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 418 619
 447 619 447 615 418 615 418 619
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 452 597
 454 597 456 598 457 599 457 600
 457 630 457 632 456 633 454 634
 452 634 483 634 483 626 482 626
 481 629 479 631 478 632 464 632
 463 630 463 618 475 618 477 619
 478 620 479 623 480 623 480 609
 479 609 478 612 478 614 476 614
 472 615 463 615 463 600 464 599
 476 599 479 599 481 600 483 602
 484 604 485 606 487 606 484 596
 452 596 452 597 42 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 497 591
 498 591 500 591 500 592 501 593
 501 617 496 617 493 616 492 614
 491 611 490 611 491 619 515 619
 516 611 515 611 514 614 513 616
 510 617 505 617 505 593 506 592
 507 591 508 591 509 591 509 590
 497 590 497 591 26 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 520 594
 535 637 532 637 516 594 520 594
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 559 597
 562 605 561 603 559 602 557 601
 542 601 546 605 552 612 556 616
 557 618 559 622 560 625 560 627
 559 629 558 631 557 633 554 635
 552 636 547 636 544 635 542 634
 541 632 539 631 537 627 537 625
 538 624 539 627 540 628 542 630
 545 632 548 632 551 631 552 630
 554 627 555 623 554 620 553 617
 552 616 550 612 546 607 537 597
 559 597 41 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 243 459
 245 459 247 460 248 461 249 462
 249 492 248 494 247 495 245 496
 243 496 263 496 267 496 269 495
 271 494 273 492 274 489 274 485
 273 481 270 480 269 479 267 478
 270 477 274 476 274 475 276 472
 277 470 277 468 276 466 274 462
 272 461 270 460 268 459 264 458
 243 458 243 459 34 3 1 roll cnp
 0.00 setgray 255 461
 254 463 254 477 259 477 264 476
 266 476 269 473 269 471 270 469
 270 468 269 466 269 464 266 461
 261 461 257 461 255 461 15 3 1 roll clp
 254 493
 255 494 257 495 259 495 264 494
 265 493 268 491 269 488 269 486
 268 483 265 481 262 480 254 480
 254 493 13 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 291 458
 288 460 285 462 284 466 283 470
 283 472 284 476 284 477 286 480
 289 482 292 484 294 485 297 485
 300 484 304 482 306 480 308 476
 309 472 309 470 308 466 307 465
 305 462 303 460 299 458 297 457
 294 457 291 458 26 3 1 roll cnp
 0.00 setgray 297 459
 299 460 302 462 303 464 304 468
 304 471 303 476 302 478 300 481
 299 482 296 483 294 483 292 482
 289 480 289 478 288 474 288 471
 289 466 289 464 291 461 293 460
 295 459 297 459 22 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 313 459
 315 459 317 460 318 461 318 479
 317 481 316 481 315 481 313 481
 323 485 323 480 324 481 326 484
 328 485 330 485 331 484 332 482
 332 481 331 480 330 479 328 480
 326 481 325 481 324 480 323 478
 323 461 324 460 325 459 327 459
 327 458 313 458 313 459 31 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 335 459
 336 459 338 460 339 461 339 480
 338 481 335 481 335 482 344 485
 344 481 347 483 349 484 351 485
 354 485 356 484 358 482 359 481
 360 477 360 461 360 460 362 459
 363 459 363 458 351 458 351 459
 352 459 354 460 355 461 355 477
 354 480 353 481 351 481 349 481
 346 481 344 478 344 461 345 460
 346 459 347 459 347 458 335 458
 335 459 41 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 385 446
 384 448 384 451 385 453 385 456
 385 487 390 487 390 467 391 464
 393 462 395 461 397 461 399 462
 403 465 403 487 408 487 408 463
 408 460 410 460 411 460 412 460
 413 463 413 464 415 464 414 461
 412 459 411 458 408 457 406 457
 403 460 403 462 403 463 401 460
 398 458 395 457 393 457 390 458
 389 459 388 460 388 456 389 453
 390 451 390 448 389 446 387 445
 386 445 385 446 46 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 418 470
 447 470 447 466 418 466 418 470
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 418 481
 447 481 447 477 418 477 418 481
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 452 459
 454 459 456 460 457 461 457 462
 457 492 457 494 456 495 454 496
 452 496 483 496 483 488 482 488
 481 491 479 493 478 494 464 494
 463 492 463 480 475 480 477 481
 478 482 479 485 480 485 480 471
 479 471 478 474 478 476 476 476
 472 477 463 477 463 462 464 461
 476 461 479 461 481 462 483 464
 484 466 485 468 487 468 484 458
 452 458 452 459 42 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 497 453
 498 453 500 453 500 454 501 455
 501 479 496 479 493 478 492 476
 491 473 490 473 491 481 515 481
 516 473 515 473 514 476 513 478
 510 479 505 479 505 455 506 454
 507 453 508 453 509 453 509 452
 497 452 497 453 26 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 685 849
 689 849 694 851 697 854 699 859
 699 863 697 868 694 871 689 873
 685 873 680 871 677 868 675 863
 675 859 677 854 680 851 685 849
 16 3 1 roll cnp
 0.20 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 798 842
 801 843 806 845 808 847 811 850
 809 850 807 849 805 847 803 846
 801 845 798 845 795 845 792 845
 789 847 785 850 784 854 783 857
 782 861 782 863 783 867 784 870
 784 872 787 876 788 876 790 878
 793 879 798 879 801 878 804 876
 806 874 807 872 808 868 810 868
 809 881 808 881 807 881 806 880
 804 880 802 881 798 881 793 881
 789 881 787 880 784 878 780 874
 778 872 776 867 775 863 775 860
 776 856 777 854 778 852 780 850
 783 846 785 845 787 844 789 843
 794 842 798 842 58 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 815 844
 817 844 819 845 820 845 820 847
 820 876 820 878 819 879 817 880
 815 880 815 881 833 881 839 880
 844 878 847 876 849 874 851 871
 852 868 853 865 853 859 852 855
 851 853 850 850 847 848 845 846
 843 845 841 845 838 844 833 843
 815 843 815 844 30 3 1 roll cnp
 0.00 setgray 827 846
 826 848 826 877 827 878 829 879
 830 879 834 878 839 876 842 875
 843 873 845 871 846 869 847 867
 847 862 847 857 846 854 844 851
 842 849 837 846 833 845 828 845
 827 846 21 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 857 844
 860 844 861 845 862 845 863 847
 863 876 862 878 861 879 860 880
 857 880 857 881 888 881 888 872
 887 872 886 876 884 877 882 878
 869 878 869 876 869 864 878 864
 882 865 883 867 884 869 885 869
 885 856 884 856 883 859 882 860
 881 861 878 862 869 862 869 847
 869 845 870 845 872 844 874 844
 874 843 857 843 857 844 39 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 918 843
 915 845 913 846 912 850 911 853
 911 857 912 860 913 863 915 866
 916 867 918 868 921 869 924 869
 927 868 929 867 929 877 928 878
 925 878 925 880 934 882 934 847
 935 846 937 846 937 845 929 842
 929 846 927 845 925 843 922 842
 918 843 29 3 1 roll cnp
 0.00 setgray 925 845
 927 846 928 848 929 850 929 860
 928 863 927 865 926 867 923 868
 922 868 920 867 918 864 917 863
 916 859 916 854 917 850 918 849
 920 846 922 845 925 845 19 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 948 842
 950 843 953 845 955 847 955 846
 956 844 957 843 958 842 960 842
 962 843 964 845 964 847 963 846
 962 845 961 845 960 847 960 861
 959 865 958 867 958 868 956 868
 953 869 949 869 947 868 945 867
 943 865 942 863 943 861 945 860
 946 861 947 863 947 866 948 867
 949 868 952 868 954 867 954 866
 955 863 955 859 950 858 946 856
 944 854 942 852 941 850 941 847
 942 845 944 843 946 842 948 842
 48 3 1 roll cnp
 0.00 setgray 950 845
 953 846 955 848 955 858 950 856
 949 855 947 854 946 851 946 850
 947 847 948 846 949 845 950 845
 12 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 976 842
 979 843 980 844 984 847 983 848
 981 846 980 845 978 845 977 846
 976 849 976 867 982 867 982 868
 976 868 976 876 972 872 968 868
 968 867 971 867 971 847 972 844
 973 843 976 842 22 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 994 842
 997 843 999 845 1002 847 1002 846
 1003 844 1003 843 1005 842 1007 842
 1008 843 1011 845 1011 847 1010 846
 1008 845 1007 845 1007 847 1007 861
 1006 865 1005 867 1004 868 1003 868
 999 869 996 869 994 868 991 867
 989 865 989 863 989 861 991 860
 993 861 994 863 994 866 994 867
 996 868 998 868 1000 867 1001 866
 1002 863 1002 859 997 858 993 856
 990 854 989 852 988 850 988 847
 989 845 990 843 993 842 994 842
 48 3 1 roll cnp
 0.00 setgray 997 845
 999 846 1002 848 1002 858 997 856
 995 855 994 854 993 851 993 850
 994 847 994 846 996 845 997 845
 12 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray [80 20] 0 setdash
 636 801 738 801 1 rps
 [] 0 setdash
 775 771
 775 773 775 776 775 778 776 781
 776 811 781 811 781 792 782 789
 783 787 786 786 787 786 790 787
 793 790 793 811 798 811 798 788
 799 785 800 785 801 785 803 785
 803 788 803 789 805 789 804 786
 803 784 801 783 799 782 796 782
 794 785 793 787 793 788 791 785
 788 783 786 782 783 782 781 783
 779 784 779 785 779 781 779 778
 780 776 780 773 779 771 778 770
 777 770 775 771 46 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 808 794
 837 794 837 790 808 790 808 794
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 808 806
 837 806 837 802 808 802 808 806
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 841 784
 843 784 845 785 846 785 847 787
 847 816 846 818 845 819 843 820
 841 820 841 821 872 821 872 812
 870 812 869 816 868 817 866 818
 853 818 852 816 852 804 864 804
 865 805 867 807 868 809 869 809
 869 796 868 796 867 799 866 800
 865 801 861 802 852 802 852 787
 853 785 865 785 868 786 869 787
 871 789 873 791 874 793 875 793
 873 783 841 783 841 784 43 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 885 778
 887 778 888 778 888 779 889 780
 889 803 884 803 882 803 881 800
 880 798 879 798 879 805 903 805
 904 798 903 798 902 800 901 803
 898 803 893 803 893 780 894 779
 895 778 896 778 897 778 897 777
 885 777 885 778 26 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 909 776
 911 777 913 779 914 781 914 783
 913 784 912 783 910 784 909 784
 908 786 909 788 910 788 912 789
 913 789 915 788 916 788 917 785
 917 783 916 780 914 779 912 776
 910 775 909 776 22 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 939 784
 940 784 942 785 943 786 944 788
 944 817 943 819 942 819 940 820
 939 820 939 821 957 821 961 820
 964 819 966 818 968 815 969 813
 969 810 968 808 967 806 965 804
 963 803 958 801 968 790 971 786
 973 785 975 784 966 784 952 801
 949 801 949 788 950 786 951 785
 952 784 954 784 939 784 35 3 1 roll cnp
 0.00 setgray 949 818
 950 819 952 819 957 819 961 817
 962 813 962 809 961 806 958 805
 956 804 950 803 949 803 949 818
 12 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 983 778
 981 778 980 778 979 778 979 784
 980 784 981 781 981 780 982 779
 983 779 985 778 987 778 988 779
 989 781 989 782 988 783 987 784
 985 785 983 787 980 789 979 791
 979 793 980 795 981 796 983 796
 984 797 986 797 988 796 989 796
 990 796 990 791 989 793 989 794
 987 795 986 796 984 796 983 795
 982 794 982 793 983 792 984 790
 986 789 987 789 989 787 990 787
 991 785 992 784 992 782 991 780
 990 779 988 778 986 777 983 778
 52 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1001 778
 998 779 997 781 995 783 995 785
 995 787 995 790 996 792 997 794
 998 795 1000 796 1003 797 1005 797
 1007 796 1008 796 1009 795 1011 793
 1011 790 1011 789 998 789 998 787
 999 784 1000 782 1002 781 1003 781
 1005 780 1007 781 1008 781 1009 782
 1011 785 1012 785 1011 783 1010 781
 1009 779 1007 778 1005 777 1003 777
 1001 778 37 3 1 roll cnp
 0.00 setgray 1008 791
 1007 793 1006 795 1005 795 1004 796
 1002 796 1001 795 1000 794 999 793
 998 791 1008 791 10 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1015 769
 1016 769 1017 770 1018 771 1018 793
 1017 795 1015 795 1022 797 1022 794
 1024 796 1025 796 1027 797 1029 797
 1031 796 1032 796 1033 795 1034 793
 1035 792 1035 789 1035 787 1035 784
 1034 782 1033 781 1031 779 1028 778
 1026 777 1024 778 1022 779 1022 771
 1022 770 1024 769 1025 769 1025 768
 1015 768 1015 769 34 3 1 roll cnp
 0.00 setgray 1027 779
 1028 779 1030 781 1031 783 1032 785
 1032 788 1031 790 1030 792 1028 794
 1027 795 1025 795 1024 794 1022 793
 1022 792 1022 781 1022 780 1024 779
 1026 779 1027 779 18 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1040 795
 1068 795 1068 791 1040 791 1040 795
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1040 807
 1068 807 1068 803 1040 803 1040 807
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1095 784
 1098 792 1097 791 1095 789 1094 788
 1079 788 1082 792 1089 799 1092 803
 1094 805 1095 809 1096 812 1096 813
 1095 816 1094 817 1093 820 1090 822
 1088 822 1084 822 1080 822 1079 821
 1077 819 1076 817 1074 814 1073 812
 1075 811 1076 813 1076 815 1078 817
 1081 818 1085 818 1087 817 1089 817
 1090 813 1091 810 1090 807 1089 804
 1089 803 1086 799 1082 795 1073 785
 1073 784 1095 784 42 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1104 785
 1106 785 1107 786 1108 786 1109 788
 1109 817 1108 819 1107 820 1106 821
 1104 821 1104 822 1122 822 1127 821
 1129 820 1132 818 1134 816 1134 813
 1134 811 1134 809 1133 807 1130 804
 1129 804 1124 802 1134 791 1137 786
 1138 786 1141 785 1141 784 1132 784
 1118 801 1115 801 1115 788 1116 786
 1118 785 1120 785 1120 784 1104 784
 1104 785 37 3 1 roll cnp
 0.00 setgray 1115 818
 1116 819 1117 820 1118 820 1123 819
 1126 817 1128 813 1128 809 1126 807
 1124 805 1121 804 1116 804 1115 804
 1115 818 13 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 636 741 738 741 1 rps
 775 711
 775 713 775 716 775 718 776 721
 776 751 781 751 781 732 782 729
 783 727 786 726 787 726 790 727
 793 730 793 751 798 751 798 728
 799 725 800 725 801 725 803 725
 803 728 803 729 805 729 804 726
 803 724 801 723 799 722 796 722
 794 725 793 727 793 728 791 725
 788 723 786 722 783 722 781 723
 779 724 779 725 779 721 779 718
 780 716 780 713 779 711 778 710
 777 710 775 711 46 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 808 734
 837 734 837 730 808 730 808 734
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 808 746
 837 746 837 742 808 742 808 746
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 841 724
 843 724 845 725 846 725 847 727
 847 756 846 758 845 759 843 760
 841 760 841 761 872 761 872 752
 870 752 869 756 868 757 866 758
 853 758 852 756 852 744 864 744
 865 745 867 747 868 749 869 749
 869 736 868 736 867 739 866 740
 865 741 861 742 852 742 852 727
 853 725 865 725 868 726 869 727
 871 729 873 731 874 733 875 733
 873 723 841 723 841 724 43 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 885 718
 887 718 888 718 888 719 889 720
 889 743 884 743 882 743 881 740
 880 738 879 738 879 745 903 745
 904 738 903 738 902 740 901 743
 898 743 893 743 893 720 894 719
 895 718 896 718 897 718 897 717
 885 717 885 718 26 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 908 721
 922 763 919 763 904 721 908 721
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 946 724
 949 732 948 732 948 730 946 728
 944 728 930 728 933 732 939 738
 943 742 944 745 946 748 947 751
 947 753 946 755 945 757 944 759
 941 761 939 762 935 762 931 761
 930 760 928 759 926 757 925 754
 924 751 926 750 926 753 927 755
 929 756 932 758 935 758 938 757
 939 756 941 753 942 750 941 746
 940 744 939 742 937 738 933 734
 924 724 946 724 42 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 957 716
 959 717 961 719 962 721 962 723
 961 724 960 723 958 724 957 724
 957 726 957 728 958 728 960 729
 961 729 963 728 964 728 965 725
 965 723 964 720 962 719 960 716
 958 715 957 716 22 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 987 724
 988 724 990 725 991 726 992 728
 992 757 991 759 990 759 988 760
 987 760 987 761 1005 761 1010 760
 1012 759 1015 758 1016 755 1017 753
 1017 750 1016 748 1015 746 1013 744
 1011 743 1006 741 1016 730 1019 726
 1021 725 1024 724 1015 724 1001 741
 997 741 997 728 998 726 999 725
 1001 724 1002 724 987 724 35 3 1 roll cnp
 0.00 setgray 997 758
 998 759 1000 759 1001 759 1006 759
 1009 757 1010 753 1010 749 1009 746
 1006 745 1004 744 998 743 997 743
 997 758 13 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1031 718
 1029 718 1028 718 1028 724 1029 721
 1029 720 1030 719 1031 719 1033 718
 1035 718 1036 719 1037 721 1037 722
 1036 723 1035 724 1033 725 1031 727
 1028 729 1028 731 1028 733 1028 735
 1029 736 1031 736 1033 737 1034 737
 1036 736 1037 736 1038 736 1039 736
 1039 731 1038 731 1037 733 1037 734
 1036 735 1034 736 1033 736 1031 735
 1030 734 1030 733 1031 732 1032 730
 1034 729 1035 729 1037 727 1038 727
 1039 725 1040 724 1040 722 1039 720
 1039 719 1036 718 1034 717 1031 718
 52 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1049 718
 1047 719 1045 721 1044 723 1043 725
 1043 727 1044 730 1044 732 1045 734
 1047 735 1048 736 1051 737 1053 737
 1055 736 1056 736 1058 735 1059 733
 1059 730 1059 729 1047 729 1047 727
 1047 724 1048 722 1050 721 1051 721
 1053 720 1055 721 1056 721 1058 722
 1059 725 1060 725 1059 723 1058 721
 1057 719 1055 718 1053 717 1052 717
 1049 718 37 3 1 roll cnp
 0.00 setgray 1056 731
 1055 733 1054 735 1053 735 1052 736
 1050 736 1049 735 1048 734 1047 733
 1047 731 1056 731 10 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1063 709
 1064 709 1066 710 1066 711 1066 733
 1066 735 1063 735 1070 737 1070 734
 1072 736 1073 736 1075 737 1077 737
 1079 736 1080 736 1082 735 1082 733
 1083 732 1083 729 1083 727 1083 724
 1082 722 1082 721 1079 719 1077 718
 1074 717 1072 718 1070 719 1070 711
 1071 710 1072 709 1073 709 1073 708
 1063 708 1063 709 34 3 1 roll cnp
 0.00 setgray 1075 719
 1077 719 1078 721 1079 723 1080 725
 1080 728 1079 730 1078 732 1077 734
 1075 735 1074 735 1072 734 1071 733
 1070 732 1070 721 1071 720 1072 719
 1074 719 1075 719 18 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1088 735
 1116 735 1116 731 1088 731 1088 735
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1088 747
 1116 747 1116 743 1088 743 1088 747
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1143 724
 1147 732 1146 732 1145 731 1143 729
 1142 728 1127 728 1130 732 1137 739
 1140 743 1142 745 1143 749 1144 752
 1144 753 1143 756 1143 757 1141 760
 1138 762 1136 762 1132 762 1129 762
 1127 761 1125 759 1124 757 1122 754
 1121 752 1123 751 1124 753 1125 755
 1126 757 1129 758 1133 758 1135 757
 1137 757 1138 753 1139 750 1138 747
 1138 744 1137 743 1134 739 1130 735
 1121 725 1121 724 1143 724 43 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1152 725
 1154 725 1156 726 1157 728 1157 757
 1156 759 1156 760 1154 761 1152 761
 1152 762 1170 762 1175 761 1178 760
 1180 758 1182 756 1183 753 1183 751
 1182 749 1181 747 1178 744 1177 744
 1172 742 1182 731 1185 726 1187 726
 1189 725 1189 724 1180 724 1166 741
 1163 741 1163 728 1164 726 1165 726
 1166 725 1168 725 1168 724 1152 724
 1152 725 37 3 1 roll cnp
 0.00 setgray 1163 758
 1164 759 1165 760 1166 760 1171 759
 1174 757 1176 753 1176 749 1174 747
 1172 745 1169 744 1164 744 1163 744
 1163 758 13 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray [40 20] 0 setdash
 636 681 738 681 1 rps
 [] 0 setdash
 775 651
 775 653 775 656 775 658 776 661
 776 691 781 691 781 672 782 669
 783 667 786 666 787 666 790 667
 793 670 793 691 798 691 798 668
 799 665 800 665 801 665 803 665
 803 668 803 669 805 669 804 666
 803 664 801 663 799 662 796 662
 794 665 793 667 793 668 791 665
 788 663 786 662 783 662 781 663
 779 664 779 665 779 661 779 658
 780 656 780 653 779 651 778 650
 777 650 775 651 46 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 808 674
 837 674 837 670 808 670 808 674
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 808 686
 837 686 837 682 808 682 808 686
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 841 664
 843 664 845 665 846 665 847 667
 847 696 846 698 845 699 843 700
 841 700 841 701 872 701 872 692
 870 692 869 696 868 697 866 698
 853 698 852 696 852 684 864 684
 865 685 867 687 868 689 869 689
 869 676 868 676 867 679 866 680
 865 681 861 682 852 682 852 667
 853 665 865 665 868 666 869 667
 871 669 873 671 874 673 875 673
 873 663 841 663 841 664 43 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 885 658
 887 658 888 658 888 659 889 660
 889 683 884 683 882 683 881 680
 880 678 879 678 879 685 903 685
 904 678 903 678 902 680 901 683
 898 683 893 683 893 660 894 659
 895 658 896 658 897 658 897 657
 885 657 885 658 26 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 908 661
 922 703 919 703 904 661 908 661
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 944 664
 944 673 950 673 950 677 944 677
 944 702 942 702 924 677 924 673
 940 673 940 664 944 664 11 3 1 roll cnp
 0.00 setgray 940 677
 940 696 926 677 940 677 3 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 957 656
 959 657 961 659 962 661 962 663
 961 664 960 663 958 664 957 664
 957 666 957 668 958 668 960 669
 961 669 963 668 964 668 965 665
 965 663 964 660 962 659 960 656
 958 655 957 656 22 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 987 664
 988 664 990 665 991 666 992 668
 992 697 991 699 990 699 988 700
 987 700 987 701 1005 701 1010 700
 1012 699 1015 698 1016 695 1017 693
 1017 690 1016 688 1015 686 1013 684
 1011 683 1006 681 1016 670 1019 666
 1021 665 1024 664 1015 664 1001 681
 997 681 997 668 998 666 999 665
 1001 664 1002 664 987 664 35 3 1 roll cnp
 0.00 setgray 997 698
 998 699 1000 699 1001 699 1006 699
 1009 697 1010 693 1010 689 1009 686
 1006 685 1004 684 998 683 997 683
 997 698 13 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1031 658
 1029 658 1028 658 1028 664 1029 661
 1029 660 1030 659 1031 659 1033 658
 1035 658 1036 659 1037 661 1037 662
 1036 663 1035 664 1033 665 1031 667
 1028 669 1028 671 1028 673 1028 675
 1029 676 1031 676 1033 677 1034 677
 1036 676 1037 676 1038 676 1039 676
 1039 671 1038 671 1037 673 1037 674
 1036 675 1034 676 1033 676 1031 675
 1030 674 1030 673 1031 672 1032 670
 1034 669 1035 669 1037 667 1038 667
 1039 665 1040 664 1040 662 1039 660
 1039 659 1036 658 1034 657 1031 658
 52 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1049 658
 1047 659 1045 661 1044 663 1043 665
 1043 667 1044 670 1044 672 1045 674
 1047 675 1048 676 1051 677 1053 677
 1055 676 1056 676 1058 675 1059 673
 1059 670 1059 669 1047 669 1047 667
 1047 664 1048 662 1050 661 1051 661
 1053 660 1055 661 1056 661 1058 662
 1059 665 1060 665 1059 663 1058 661
 1057 659 1055 658 1053 657 1052 657
 1049 658 37 3 1 roll cnp
 0.00 setgray 1056 671
 1055 673 1054 675 1053 675 1052 676
 1050 676 1049 675 1048 674 1047 673
 1047 671 1056 671 10 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1063 649
 1064 649 1066 650 1066 651 1066 673
 1066 675 1063 675 1070 677 1070 674
 1072 676 1073 676 1075 677 1077 677
 1079 676 1080 676 1082 675 1082 673
 1083 672 1083 669 1083 667 1083 664
 1082 662 1082 661 1079 659 1077 658
 1074 657 1072 658 1070 659 1070 651
 1071 650 1072 649 1073 649 1073 648
 1063 648 1063 649 34 3 1 roll cnp
 0.00 setgray 1075 659
 1077 659 1078 661 1079 663 1080 665
 1080 668 1079 670 1078 672 1077 674
 1075 675 1074 675 1072 674 1071 673
 1070 672 1070 661 1071 660 1072 659
 1074 659 1075 659 18 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1088 675
 1116 675 1116 671 1088 671 1088 675
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1088 687
 1116 687 1116 683 1088 683 1088 687
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1143 664
 1147 672 1146 672 1145 671 1143 669
 1142 668 1127 668 1130 672 1137 679
 1140 683 1142 685 1143 689 1144 692
 1144 693 1143 696 1143 697 1141 700
 1138 702 1136 702 1132 702 1129 702
 1127 701 1125 699 1124 697 1122 694
 1121 692 1123 691 1124 693 1125 695
 1126 697 1129 698 1133 698 1135 697
 1137 697 1138 693 1139 690 1138 687
 1138 684 1137 683 1134 679 1130 675
 1121 665 1121 664 1143 664 43 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1152 665
 1154 665 1156 666 1157 668 1157 697
 1156 699 1156 700 1154 701 1152 701
 1152 702 1170 702 1175 701 1178 700
 1180 698 1182 696 1183 693 1183 691
 1182 689 1181 687 1178 684 1177 684
 1172 682 1182 671 1185 666 1187 666
 1189 665 1189 664 1180 664 1166 681
 1163 681 1163 668 1164 666 1165 666
 1166 665 1168 665 1168 664 1152 664
 1152 665 37 3 1 roll cnp
 0.00 setgray 1163 698
 1164 699 1165 700 1166 700 1171 699
 1174 697 1176 693 1176 689 1174 687
 1172 685 1169 684 1164 684 1163 684
 1163 698 13 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray [2 20 35 20] 0 setdash
 636 621 738 621 1 rps
 [] 0 setdash
 775 591
 775 593 775 596 775 598 776 601
 776 631 781 631 781 612 782 609
 783 607 786 606 787 606 790 607
 793 610 793 631 798 631 798 608
 799 605 800 605 801 605 803 605
 803 608 803 609 805 609 804 606
 803 604 801 603 799 602 796 602
 794 605 793 607 793 608 791 605
 788 603 786 602 783 602 781 603
 779 604 779 605 779 601 779 598
 780 596 780 593 779 591 778 590
 777 590 775 591 46 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 808 614
 837 614 837 610 808 610 808 614
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 808 626
 837 626 837 622 808 622 808 626
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 841 604
 843 604 845 605 846 605 847 607
 847 636 846 638 845 639 843 640
 841 640 841 641 872 641 872 632
 870 632 869 636 868 637 866 638
 853 638 852 636 852 624 864 624
 865 625 867 627 868 629 869 629
 869 616 868 616 867 619 866 620
 865 621 861 622 852 622 852 607
 853 605 865 605 868 606 869 607
 871 609 873 611 874 613 875 613
 873 603 841 603 841 604 43 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 885 598
 887 598 888 598 888 599 889 600
 889 623 884 623 882 623 881 620
 880 618 879 618 879 625 903 625
 904 618 903 618 902 620 901 623
 898 623 893 623 893 600 894 599
 895 598 896 598 897 598 897 597
 885 597 885 598 26 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 908 601
 922 643 919 643 904 601 908 601
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 944 604
 944 613 950 613 950 617 944 617
 944 642 942 642 924 617 924 613
 940 613 940 604 944 604 11 3 1 roll cnp
 0.00 setgray 940 617
 940 636 926 617 940 617 3 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 957 596
 959 597 961 599 962 601 962 603
 961 604 960 603 958 604 957 604
 957 606 957 608 958 608 960 609
 961 609 963 608 964 608 965 605
 965 603 964 600 962 599 960 596
 958 595 957 596 22 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 987 604
 988 604 990 605 991 606 992 608
 992 637 991 639 990 639 988 640
 987 640 987 641 1005 641 1010 640
 1012 639 1015 638 1016 635 1017 633
 1017 630 1016 628 1015 626 1013 624
 1011 623 1006 621 1016 610 1019 606
 1021 605 1024 604 1015 604 1001 621
 997 621 997 608 998 606 999 605
 1001 604 1002 604 987 604 35 3 1 roll cnp
 0.00 setgray 997 638
 998 639 1000 639 1001 639 1006 639
 1009 637 1010 633 1010 629 1009 626
 1006 625 1004 624 998 623 997 623
 997 638 13 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1031 598
 1029 598 1028 598 1028 604 1029 601
 1029 600 1030 599 1031 599 1033 598
 1035 598 1036 599 1037 601 1037 602
 1036 603 1035 604 1033 605 1031 607
 1028 609 1028 611 1028 613 1028 615
 1029 616 1031 616 1033 617 1034 617
 1036 616 1037 616 1038 616 1039 616
 1039 611 1038 611 1037 613 1037 614
 1036 615 1034 616 1033 616 1031 615
 1030 614 1030 613 1031 612 1032 610
 1034 609 1035 609 1037 607 1038 607
 1039 605 1040 604 1040 602 1039 600
 1039 599 1036 598 1034 597 1031 598
 52 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1049 598
 1047 599 1045 601 1044 603 1043 605
 1043 607 1044 610 1044 612 1045 614
 1047 615 1048 616 1051 617 1053 617
 1055 616 1056 616 1058 615 1059 613
 1059 610 1059 609 1047 609 1047 607
 1047 604 1048 602 1050 601 1051 601
 1053 600 1055 601 1056 601 1058 602
 1059 605 1060 605 1059 603 1058 601
 1057 599 1055 598 1053 597 1052 597
 1049 598 37 3 1 roll cnp
 0.00 setgray 1056 611
 1055 613 1054 615 1053 615 1052 616
 1050 616 1049 615 1048 614 1047 613
 1047 611 1056 611 10 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1063 589
 1064 589 1066 590 1066 591 1066 613
 1066 615 1063 615 1070 617 1070 614
 1072 616 1073 616 1075 617 1077 617
 1079 616 1080 616 1082 615 1082 613
 1083 612 1083 609 1083 607 1083 604
 1082 602 1082 601 1079 599 1077 598
 1074 597 1072 598 1070 599 1070 591
 1071 590 1072 589 1073 589 1073 588
 1063 588 1063 589 34 3 1 roll cnp
 0.00 setgray 1075 599
 1077 599 1078 601 1079 603 1080 605
 1080 608 1079 610 1078 612 1077 614
 1075 615 1074 615 1072 614 1071 613
 1070 612 1070 601 1071 600 1072 599
 1074 599 1075 599 18 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1088 615
 1116 615 1116 611 1088 611 1088 615
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1088 627
 1116 627 1116 623 1088 623 1088 627
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1138 604
 1138 605 1137 605 1134 606 1133 608
 1133 642 1122 637 1125 637 1127 637
 1128 637 1128 608 1127 606 1126 606
 1124 605 1122 605 1122 604 1138 604
 16 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1156 604
 1156 605 1155 606 1156 608 1156 609
 1158 610 1160 609 1160 608 1161 606
 1160 605 1160 604 1158 603 1156 604
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1169 604
 1169 605 1168 606 1169 608 1169 609
 1170 609 1172 608 1174 606 1176 606
 1178 605 1181 606 1183 606 1184 608
 1186 611 1186 616 1185 619 1183 621
 1181 622 1177 623 1174 623 1174 624
 1178 625 1181 627 1183 629 1183 632
 1183 634 1183 637 1181 638 1179 639
 1176 639 1174 638 1172 637 1171 637
 1169 634 1169 633 1168 633 1169 636
 1170 638 1173 641 1174 642 1177 642
 1181 642 1184 642 1186 641 1187 638
 1188 635 1187 632 1186 629 1184 628
 1183 627 1185 626 1188 623 1189 621
 1190 619 1190 614 1189 611 1188 610
 1187 607 1184 606 1183 605 1180 604
 1177 603 1173 603 1169 604 63 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1199 605
 1200 605 1202 606 1203 606 1204 608
 1204 637 1203 639 1202 640 1200 641
 1199 641 1199 642 1217 642 1222 641
 1224 640 1227 638 1228 636 1229 633
 1229 631 1228 629 1227 627 1225 624
 1223 624 1218 622 1228 611 1232 606
 1233 606 1236 605 1236 604 1227 604
 1213 621 1209 621 1209 608 1210 606
 1211 606 1213 605 1214 605 1214 604
 1199 604 1199 605 38 3 1 roll cnp
 0.00 setgray 1209 638
 1210 639 1212 640 1213 640 1218 639
 1221 637 1223 633 1223 629 1221 627
 1218 625 1216 624 1210 624 1209 624
 1209 638 13 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray grestore showpage
%Trailer
%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%    fig2.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 468 360
%%%%DocumentFonts: /Helvetica
%%Title: Axum PostScript file
%%Creator: TriMetrix, Inc.
%%Pages: 1
%%EndComments
100 400 translate
2.0 2.0 scale
% Copyright 1988-1991 by TriMetrix, Inc. All rights reserved.
/downdict 4 dict def
/sdown
 {downdict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip neg rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/updict 4 dict def
/sup
 {updict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/leftdict 4 dict def
/sleft
 {leftdict begin
  /thestring exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    gsave
     thechar stringwidth pop neg 0 rmoveto
     thechar show
    grestore
   } forall

   thechar stringwidth pop neg 0 rmoveto
   end
  } def

/path{newpath moveto{lineto}repeat} bind def
/cnp{newpath moveto{lineto}repeat closepath} bind def
/clp{moveto{lineto}repeat closepath} bind def
/rps{ 3 1 roll path stroke} bind def
/rcs{ 3 1 roll clp stroke} bind def
/setF { currentscreen 4 -2 roll pop 3 1 roll setscreen} bind def
% required due to WinWord 2.0 bug:
/II { } def

/MainFont /Helvetica findfont 0 scalefont def
MainFont setfont
1 setlinejoin 1 setlinecap 0 setgray
 gsave 72 630 div dup scale
 [] 0 setdash

1 setlinewidth
 222 170 222 183 1 rps
 222 912 222 899 1 rps
 191 114
 191 115 189 115 187 116 186 117
 185 118 185 153 174 148 174 147
 177 148 179 148 180 147 180 118
 179 117 179 116 176 115 174 115
 174 114 191 114 18 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 221 113
 224 114 225 115 228 117 229 119
 231 122 232 125 233 129 233 137
 232 142 231 144 229 147 228 150
 225 152 224 152 221 153 219 153
 216 152 214 152 212 150 210 147
 209 144 208 142 207 137 207 129
 208 125 209 122 210 119 212 117
 214 115 216 114 219 113 221 113
 32 3 1 roll cnp
 0.00 setgray 221 115
 224 116 224 117 226 120 227 124
 228 129 228 137 227 142 226 146
 224 149 224 150 221 151 219 151
 216 150 215 149 214 146 213 142
 212 137 212 129 213 125 214 121
 215 117 216 116 219 115 221 115
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 238 137
 248 137 248 134 238 134 238 137
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 265 126
 264 126 262 127 261 127 261 129
 261 155 253 151 254 151 256 151
 257 151 257 129 256 127 254 126
 253 126 265 126 14 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 272 170 272 174 1 rps
 272 912 272 908 1 rps
 317 170 317 174 1 rps
 317 912 317 908 1 rps
 358 170 358 174 1 rps
 358 912 358 908 1 rps
 397 170 397 174 1 rps
 397 912 397 908 1 rps
 433 170 433 176 1 rps
 433 912 433 906 1 rps
 419 126
 419 127 418 127 416 127 416 128
 415 129 415 153 407 150 407 149
 409 150 411 150 411 149 411 129
 411 128 410 127 409 127 407 127
 407 126 419 126 18 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 432 126
 431 127 431 128 431 129 432 130
 433 130 434 130 435 129 435 128
 435 127 434 126 433 125 432 126
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 442 126
 441 127 440 128 441 129 442 130
 444 129 445 128 447 127 448 127
 449 127 451 128 452 130 453 131
 454 133 454 135 453 137 452 139
 450 141 448 142 445 142 442 143
 441 144 446 153 455 153 456 153
 456 154 457 153 455 150 447 150
 445 146 449 145 452 144 454 143
 454 142 455 141 456 139 456 137
 456 135 456 132 455 130 454 128
 452 127 451 127 449 126 447 125
 444 125 442 126 46 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 466 170 466 174 1 rps
 466 912 466 908 1 rps
 498 170 498 174 1 rps
 498 912 498 908 1 rps
 527 170 527 174 1 rps
 527 912 527 908 1 rps
 555 170 555 174 1 rps
 555 912 555 908 1 rps
 589 126
 591 132 590 132 590 131 589 130
 587 129 577 129 579 132 584 137
 586 139 587 141 589 144 589 146
 589 147 589 149 588 150 587 152
 585 153 583 153 580 153 578 153
 577 152 576 151 575 150 573 148
 573 146 574 145 575 147 575 148
 576 149 579 151 581 151 583 150
 584 149 585 147 586 145 585 142
 584 141 584 139 582 137 579 134
 573 127 573 126 589 126 43 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 582 170 582 179 1 rps
 582 912 582 903 1 rps
 607 170 607 174 1 rps
 607 912 607 908 1 rps
 632 170 632 174 1 rps
 632 912 632 908 1 rps
 655 170 655 174 1 rps
 655 912 655 908 1 rps
 677 170 677 174 1 rps
 677 912 677 908 1 rps
 698 170 698 176 1 rps
 698 912 698 906 1 rps
 688 126
 690 132 689 132 689 131 688 130
 686 129 676 129 678 132 683 137
 685 139 686 141 688 144 688 146
 688 147 688 149 687 150 686 152
 684 153 682 153 679 153 677 153
 676 152 675 151 674 150 672 148
 672 146 673 145 674 147 674 148
 675 149 678 151 680 151 682 150
 683 149 684 147 685 145 684 142
 683 141 683 139 681 137 678 134
 672 127 672 126 688 126 43 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 697 126
 696 127 696 128 696 129 697 130
 698 130 699 130 700 129 700 128
 700 127 699 126 698 125 697 126
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 707 126
 706 127 705 128 706 129 707 130
 709 129 710 128 712 127 713 127
 714 127 716 128 717 130 718 131
 719 133 719 135 718 137 717 139
 715 141 713 142 710 142 707 143
 706 144 711 153 720 153 721 153
 721 154 722 153 720 150 712 150
 710 146 714 145 717 144 719 143
 719 142 720 141 721 139 721 137
 721 135 721 132 720 130 719 128
 717 127 716 127 714 126 712 125
 709 125 707 126 46 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 718 170 718 174 1 rps
 718 912 718 908 1 rps
 738 170 738 174 1 rps
 738 912 738 908 1 rps
 757 170 757 174 1 rps
 757 912 757 908 1 rps
 775 170 775 174 1 rps
 775 912 775 908 1 rps
 785 126
 784 127 784 128 784 129 785 130
 786 130 787 129 788 128 790 127
 791 127 793 127 794 128 795 129
 797 131 797 135 796 137 794 138
 793 139 790 139 788 139 788 140
 791 141 793 142 794 144 795 146
 795 148 794 149 793 151 792 151
 790 151 788 151 787 150 786 149
 785 148 784 147 784 149 786 151
 787 152 788 153 790 153 793 153
 795 153 797 152 798 151 798 148
 798 146 797 144 795 143 794 142
 796 142 798 139 799 138 800 137
 800 133 799 131 798 130 797 128
 795 127 794 127 793 126 790 125
 787 125 785 126 62 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 793 170 793 179 1 rps
 793 912 793 903 1 rps
 834 170 834 174 1 rps
 834 912 834 908 1 rps
 873 170 873 176 1 rps
 873 912 873 906 1 rps
 909 170 909 174 1 rps
 909 912 909 908 1 rps
 947 126
 947 133 951 133 951 135 947 135
 947 153 946 153 933 135 933 133
 944 133 944 126 947 126 11 3 1 roll cnp
 0.00 setgray 944 135
 944 149 935 135 944 135 3 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 942 170 942 179 1 rps
 942 912 942 903 1 rps
 947 126
 947 133 951 133 951 135 947 135
 947 153 946 153 933 135 933 133
 944 133 944 126 947 126 11 3 1 roll cnp
 0.00 setgray 944 135
 944 149 935 135 944 135 3 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1058 170 1058 179 1 rps
 1058 912 1058 903 1 rps
 1051 126
 1049 127 1049 128 1049 129 1051 130
 1053 129 1053 128 1055 127 1056 127
 1058 127 1059 128 1061 130 1062 131
 1062 133 1062 135 1062 137 1060 139
 1059 141 1056 142 1054 142 1051 143
 1050 144 1055 153 1063 153 1065 153
 1065 154 1066 153 1064 150 1055 150
 1053 146 1058 145 1060 144 1062 143
 1063 142 1064 141 1065 139 1065 137
 1065 135 1065 132 1063 130 1062 128
 1060 127 1059 127 1058 126 1055 125
 1053 125 1051 126 46 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1153 170 1153 179 1 rps
 1153 912 1153 903 1 rps
 1150 126
 1149 127 1147 128 1146 130 1145 132
 1144 136 1144 138 1144 141 1145 143
 1146 144 1147 146 1148 149 1151 151
 1154 152 1155 153 1158 153 1161 154
 1161 153 1158 152 1155 151 1154 150
 1153 149 1151 148 1151 147 1150 145
 1149 142 1151 143 1153 144 1155 144
 1157 143 1159 142 1160 141 1161 139
 1161 138 1162 135 1162 134 1161 132
 1161 130 1160 128 1158 127 1156 126
 1154 125 1153 125 1150 126 43 3 1 roll cnp
 0.00 setgray 1154 127
 1156 127 1157 128 1157 129 1158 131
 1158 136 1157 138 1156 140 1155 141
 1153 142 1152 142 1150 141 1149 141
 1148 140 1148 138 1148 134 1149 130
 1150 129 1151 127 1154 127 19 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1233 170 1233 179 1 rps
 1233 912 1233 903 1 rps
 1232 125
 1241 152 1241 153 1226 153 1223 147
 1224 146 1226 149 1228 150 1238 150
 1230 125 1232 125 10 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1302 170 1302 179 1 rps
 1302 912 1302 903 1 rps
 1298 126
 1296 127 1295 128 1293 131 1293 133
 1294 135 1297 138 1299 139 1295 143
 1294 145 1293 146 1293 148 1295 151
 1296 152 1297 153 1300 153 1303 153
 1305 153 1307 152 1308 150 1309 148
 1308 146 1307 144 1306 143 1304 142
 1303 141 1305 139 1307 137 1309 135
 1309 133 1309 131 1309 130 1307 128
 1306 127 1304 126 1302 125 1300 125
 1298 126 37 3 1 roll cnp
 0.00 setgray 1298 128
 1297 128 1297 130 1296 131 1296 133
 1297 135 1297 137 1300 139 1302 137
 1304 135 1306 133 1306 131 1306 129
 1304 127 1303 127 1300 127 1298 128
 16 3 1 roll clp
 1299 144
 1297 145 1297 146 1296 148 1296 149
 1297 151 1298 152 1299 152 1303 152
 1304 152 1305 150 1306 148 1305 146
 1304 145 1302 142 1299 144 15 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1363 170 1363 179 1 rps
 1363 912 1363 903 1 rps
 1418 170 1418 183 1 rps
 1418 912 1418 899 1 rps
 1394 114
 1394 115 1392 115 1390 116 1389 117
 1388 118 1388 153 1377 148 1377 147
 1380 148 1382 148 1383 147 1383 118
 1382 117 1382 116 1379 115 1377 115
 1377 114 1394 114 18 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1424 113
 1427 114 1428 115 1431 117 1432 119
 1434 122 1435 125 1436 129 1436 137
 1435 142 1434 144 1432 147 1431 150
 1428 152 1427 152 1424 153 1422 153
 1419 152 1417 152 1415 150 1413 147
 1412 144 1411 142 1410 137 1410 129
 1411 125 1412 122 1413 119 1415 117
 1417 115 1419 114 1422 113 1424 113
 32 3 1 roll cnp
 0.00 setgray 1424 115
 1427 116 1427 117 1429 120 1430 124
 1431 129 1431 137 1430 142 1429 146
 1427 149 1427 150 1424 151 1422 151
 1419 150 1418 149 1417 146 1416 142
 1415 137 1415 129 1416 125 1417 121
 1418 117 1419 116 1422 115 1424 115
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1452 125
 1454 126 1455 126 1457 127 1458 129
 1459 132 1460 134 1461 137 1461 143
 1460 146 1459 148 1458 151 1457 152
 1455 154 1454 154 1452 155 1450 155
 1448 154 1447 154 1445 152 1444 151
 1442 148 1442 146 1441 143 1441 137
 1442 134 1442 132 1444 129 1445 127
 1447 126 1448 126 1450 125 1452 125
 32 3 1 roll cnp
 0.00 setgray 1452 126
 1454 127 1456 130 1456 133 1457 137
 1457 143 1456 147 1456 149 1454 152
 1452 153 1450 153 1448 152 1447 152
 1446 149 1446 147 1445 143 1445 137
 1446 134 1446 131 1447 127 1448 127
 1450 126 1452 126 22 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 222 170 1418 170 1 rps
 1418 170 1418 912 1 rps
 1418 912 222 912 1 rps
 221 169 1418 169 1 rps
 1419 169 1419 912 1 rps
 1419 913 221 913 1 rps
 220 168 1418 168 1 rps
 1420 168 1420 912 1 rps
 1420 914 220 914 1 rps
 219 167 1418 167 1 rps
 1421 167 1421 912 1 rps
 1421 915 219 915 1 rps
 218 166 1418 166 1 rps
 1422 166 1422 912 1 rps
 1422 916 218 916 1 rps
 222 170 222 912 1 rps
 221 169 221 913 1 rps
 220 168 220 914 1 rps
 219 167 219 915 1 rps
 218 166 218 916 1 rps
 1418 170 1418 912 1 rps
 1419 169 1419 913 1 rps
 1420 168 1420 914 1 rps
 1421 167 1421 915 1 rps
 1422 166 1422 916 1 rps
 222 170 235 170 1 rps
 222 244 228 244 1 rps
 222 318 234 318 1 rps
 222 392 228 392 1 rps
 222 467 234 467 1 rps
 222 541 228 541 1 rps
 222 615 234 615 1 rps
 222 689 228 689 1 rps
 222 764 234 764 1 rps
 222 838 228 838 1 rps
 222 912 234 912 1 rps
 142 150
 144 151 146 152 148 154 150 156
 152 159 152 162 153 166 153 174
 152 179 152 181 150 184 148 187
 146 189 144 189 142 190 139 190
 137 189 135 189 132 187 131 184
 129 181 128 179 127 174 127 166
 128 162 129 159 131 156 132 154
 135 152 137 151 139 150 142 150
 32 3 1 roll cnp
 0.00 setgray 142 152
 144 153 145 154 147 157 147 161
 148 166 148 174 147 179 147 183
 145 186 144 187 142 188 139 188
 137 187 136 186 134 183 133 179
 132 174 132 166 133 162 134 158
 136 154 137 153 139 152 142 152
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 162 151
 162 152 161 154 162 155 162 156
 164 157 166 156 167 155 167 154
 167 152 166 151 164 150 162 151
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 189 150
 192 151 193 152 196 154 198 156
 199 159 200 162 201 166 201 174
 200 179 199 181 198 184 196 187
 193 189 192 189 189 190 187 190
 184 189 182 189 180 187 178 184
 177 181 176 179 175 174 175 166
 176 162 177 159 178 156 180 154
 182 152 184 151 187 150 189 150
 32 3 1 roll cnp
 0.00 setgray 189 152
 192 153 192 154 194 157 195 161
 196 166 196 174 195 179 194 183
 192 186 192 187 189 188 187 188
 184 187 183 186 182 183 181 179
 180 174 180 166 181 162 182 158
 183 154 184 153 187 152 189 152
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 142 298
 144 299 146 300 148 302 150 304
 152 307 152 310 153 314 153 322
 152 327 152 329 150 332 148 335
 146 337 144 337 142 338 139 338
 137 337 135 337 132 335 131 332
 129 329 128 327 127 322 127 314
 128 310 129 307 131 304 132 302
 135 300 137 299 139 298 142 298
 32 3 1 roll cnp
 0.00 setgray 142 300
 144 301 145 302 147 305 147 309
 148 314 148 322 147 327 147 331
 145 334 144 335 142 336 139 336
 137 335 136 334 134 331 133 327
 132 322 132 314 133 310 134 306
 136 302 137 301 139 300 142 300
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 162 299
 162 300 161 302 162 303 162 304
 164 305 166 304 167 303 167 302
 167 300 166 299 164 298 162 299
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 197 299
 200 307 199 307 198 306 197 304
 195 303 180 303 183 307 190 314
 193 318 195 321 197 324 198 327
 198 329 197 332 196 333 194 336
 192 337 189 338 185 338 182 337
 180 337 178 335 177 333 175 330
 174 327 176 327 177 329 177 331
 179 332 182 334 186 334 188 333
 190 332 192 329 192 326 192 322
 191 320 190 318 187 314 183 310
 174 300 174 299 197 299 43 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 142 447
 144 448 146 449 148 451 150 453
 152 456 152 459 153 463 153 471
 152 476 152 478 150 481 148 484
 146 486 144 486 142 487 139 487
 137 486 135 486 132 484 131 481
 129 478 128 476 127 471 127 463
 128 459 129 456 131 453 132 451
 135 449 137 448 139 447 142 447
 32 3 1 roll cnp
 0.00 setgray 142 449
 144 450 145 451 147 454 147 458
 148 463 148 471 147 476 147 480
 145 483 144 484 142 485 139 485
 137 484 136 483 134 480 133 476
 132 471 132 463 133 459 134 455
 136 451 137 450 139 449 142 449
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 162 448
 162 449 161 451 162 452 162 453
 164 454 166 453 167 452 167 451
 167 449 166 448 164 447 162 448
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 195 448
 195 458 201 458 201 461 195 461
 195 487 192 487 174 461 174 458
 191 458 191 448 195 448 11 3 1 roll cnp
 0.00 setgray 191 461
 191 481 177 461 191 461 3 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 142 595
 144 596 146 597 148 599 150 601
 152 604 152 607 153 611 153 619
 152 624 152 626 150 629 148 632
 146 634 144 634 142 635 139 635
 137 634 135 634 132 632 131 629
 129 626 128 624 127 619 127 611
 128 607 129 604 131 601 132 599
 135 597 137 596 139 595 142 595
 32 3 1 roll cnp
 0.00 setgray 142 597
 144 598 145 599 147 602 147 606
 148 611 148 619 147 624 147 628
 145 631 144 632 142 633 139 633
 137 632 136 631 134 628 133 624
 132 619 132 611 133 607 134 603
 136 599 137 598 139 597 142 597
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 162 596
 162 597 161 599 162 600 162 601
 164 602 166 601 167 600 167 599
 167 597 166 596 164 595 162 596
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 183 596
 182 597 179 599 177 601 176 604
 174 610 174 613 175 617 176 620
 177 622 178 625 181 629 184 631
 185 632 188 634 191 634 194 635
 198 636 198 634 194 634 191 632
 188 630 187 629 185 627 184 626
 182 623 182 619 185 620 187 621
 191 621 193 620 196 619 198 617
 198 615 199 613 200 609 200 608
 199 604 198 602 197 599 195 598
 192 596 189 595 187 595 183 596
 44 3 1 roll cnp
 0.00 setgray 189 597
 192 598 192 599 193 600 194 604
 194 610 193 614 192 616 190 618
 187 619 186 619 183 618 182 617
 181 616 180 613 180 607 182 602
 182 600 185 598 188 597 189 597
 20 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 142 744
 144 745 146 746 148 748 150 750
 152 753 152 756 153 760 153 768
 152 773 152 775 150 778 148 781
 146 783 144 783 142 784 139 784
 137 783 135 783 132 781 131 778
 129 775 128 773 127 768 127 760
 128 756 129 753 131 750 132 748
 135 746 137 745 139 744 142 744
 32 3 1 roll cnp
 0.00 setgray 142 746
 144 747 145 748 147 751 147 755
 148 760 148 768 147 773 147 777
 145 780 144 781 142 782 139 782
 137 781 136 780 134 777 133 773
 132 768 132 760 133 756 134 752
 136 748 137 747 139 746 142 746
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 162 745
 162 746 161 748 162 749 162 750
 164 751 166 750 167 749 167 748
 167 746 166 745 164 744 162 745
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 182 745
 179 746 177 748 175 752 175 755
 176 758 180 763 182 764 177 769
 176 772 175 774 175 777 177 780
 179 783 181 783 184 784 188 784
 192 783 194 782 196 779 197 777
 197 776 196 773 194 771 192 769
 190 768 188 767 192 764 195 761
 197 758 198 755 198 753 197 750
 195 748 192 746 191 745 187 744
 184 744 182 745 38 3 1 roll cnp
 0.00 setgray 182 748
 181 748 180 750 179 753 179 755
 180 758 181 760 184 763 187 761
 191 758 192 755 193 753 193 752
 192 749 190 747 188 746 185 746
 182 748 17 3 1 roll clp
 183 770
 181 773 180 774 179 777 179 778
 181 781 182 782 183 783 188 783
 190 782 192 779 192 777 192 776
 192 773 191 772 187 768 183 770
 16 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 144 893
 144 894 142 894 140 895 139 896
 138 897 138 932 127 927 127 926
 130 927 132 927 133 926 133 897
 132 896 132 895 129 894 127 894
 127 893 144 893 18 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 162 893
 162 894 161 896 162 897 162 898
 164 899 166 898 167 897 167 896
 167 894 166 893 164 892 162 893
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 189 892
 192 893 193 894 196 896 198 898
 199 901 200 904 201 908 201 916
 200 921 199 923 198 926 196 929
 193 931 192 931 189 932 187 932
 184 931 182 931 180 929 178 926
 177 923 176 921 175 916 175 908
 176 904 177 901 178 898 180 896
 182 894 184 893 187 892 189 892
 32 3 1 roll cnp
 0.00 setgray 189 894
 192 895 192 896 194 899 195 903
 196 908 196 916 195 921 194 925
 192 928 192 929 189 930 187 930
 184 929 183 928 182 925 181 921
 180 916 180 908 181 904 182 900
 183 896 184 895 187 894 189 894
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 222 461 222 528 1 rps
 222 461 234 461 1 rps
 222 528 234 528 1 rps
 582 624 582 682 1 rps
 570 624 594 624 1 rps
 570 682 594 682 1 rps
 793 715 793 756 1 rps
 781 715 805 715 1 rps
 781 756 805 756 1 rps
 942 770 942 802 1 rps
 930 770 954 770 1 rps
 930 802 954 802 1 rps
 1058 808 1058 833 1 rps
 1046 808 1070 808 1 rps
 1046 833 1070 833 1 rps
 1153 838 1153 854 1 rps
 1141 838 1165 838 1 rps
 1141 854 1165 854 1 rps
 1233 860 1233 872 1 rps
 1221 860 1245 860 1 rps
 1221 872 1245 872 1 rps
 1302 880 1302 887 1 rps
 1290 880 1314 880 1 rps
 1290 887 1314 887 1 rps
 1363 895 1363 900 1 rps
 1351 895 1375 895 1 rps
 1351 900 1375 900 1 rps
 1418 910 1418 912 1 rps
 1406 910 1418 910 1 rps
 222 482
 224 482 229 484 232 487 234 492
 234 496 232 501 229 504 224 506
 222 506 222 482 10 3 1 roll cnp
 0.20 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 580 641
 584 641 589 643 592 646 594 651
 594 655 592 660 589 663 584 665
 580 665 575 663 572 660 570 655
 570 651 572 646 575 643 580 641
 16 3 1 roll cnp
 0.20 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 791 724
 795 724 800 726 803 729 805 734
 805 738 803 743 800 746 795 748
 791 748 786 746 783 743 781 738
 781 734 783 729 786 726 791 724
 16 3 1 roll cnp
 0.20 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 940 774
 944 774 949 776 952 779 954 784
 954 788 952 793 949 796 944 798
 940 798 935 796 932 793 930 788
 930 784 932 779 935 776 940 774
 16 3 1 roll cnp
 0.20 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1056 808
 1060 808 1065 810 1068 813 1070 818
 1070 822 1068 827 1065 830 1060 832
 1056 832 1051 830 1048 827 1046 822
 1046 818 1048 813 1051 810 1056 808
 16 3 1 roll cnp
 0.20 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1151 834
 1155 834 1160 836 1163 839 1165 844
 1165 848 1163 853 1160 856 1155 858
 1151 858 1146 856 1143 853 1141 848
 1141 844 1143 839 1146 836 1151 834
 16 3 1 roll cnp
 0.20 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1231 854
 1235 854 1240 856 1243 859 1245 864
 1245 868 1243 873 1240 876 1235 878
 1231 878 1226 876 1223 873 1221 868
 1221 864 1223 859 1226 856 1231 854
 16 3 1 roll cnp
 0.20 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1300 872
 1304 872 1309 874 1312 877 1314 882
 1314 886 1312 891 1309 894 1304 896
 1300 896 1295 894 1292 891 1290 886
 1290 882 1292 877 1295 874 1300 872
 16 3 1 roll cnp
 0.20 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1361 885
 1365 885 1370 887 1373 890 1375 895
 1375 899 1373 904 1370 907 1365 909
 1361 909 1356 907 1353 904 1351 899
 1351 895 1353 890 1356 887 1361 885
 16 3 1 roll cnp
 0.20 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1416 900
 1418 900 1418 912 1406 912 1406 910
 1408 905 1411 902 1416 900 7 3 1 roll cnp
 0.20 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1418 170 1418 912 1 rps
 1419 169 1419 913 1 rps
 1420 168 1420 914 1 rps
 1421 167 1421 915 1 rps
 1422 166 1422 916 1 rps
 1418 170 1406 170 1 rps
 1418 244 1412 244 1 rps
 1418 318 1406 318 1 rps
 1418 392 1412 392 1 rps
 1418 467 1406 467 1 rps
 1418 541 1412 541 1 rps
 1418 615 1406 615 1 rps
 1418 689 1412 689 1 rps
 1418 764 1406 764 1 rps
 1418 838 1412 838 1 rps
 1418 912 1406 912 1 rps
 [80 20] 0 setdash
 222 447 237 454 251 461 266 468 280 475 295 481 309 488 324 495 338 502
 353 509 367 515 382 522 397 529 411 535 426 542 440 549 455 555
 469 562 484 568 498 574 513 581 527 587 542 593 557 599 571 605
 586 611 600 617 615 623 629 628 644 634 658 640 673 645 687 651
 702 656 717 661 731 667 746 672 760 677 775 682 789 687 804 693
 818 698 833 703 848 708 862 713 877 718 891 723 906 728 920 733
 935 738 949 743 964 748 978 753 993 758 1008 763 1022 767 1037 772
 1051 777 1066 782 1080 787 1095 792 1109 797 1124 802 1138 807 1153 812
 1168 817 1182 822 1197 827 1211 832 1226 837 1240 842 1255 847 1269 853
 1284 858 1298 863 1313 869 1328 874 1342 880 1357 886 1371 893 1386 900
 1400 906 1415 911 1418 911 83 rps
 [] 0 setdash
 222 395 237 403 251 411 266 418 280 426 295 434 309 441 324 449 338 456
 353 464 367 471 382 479 397 486 411 494 426 501 440 508 455 516
 469 523 484 530 498 537 513 544 527 551 542 558 557 564 571 571
 586 578 600 584 615 591 629 597 644 603 658 610 673 616 687 622
 702 628 717 634 731 640 746 646 760 651 775 657 789 663 804 669
 818 674 833 680 848 686 862 691 877 697 891 702 906 708 920 713
 935 719 949 724 964 730 978 735 993 741 1008 746 1022 752 1037 757
 1051 763 1066 768 1080 774 1095 779 1109 785 1124 790 1138 796 1153 801
 1168 806 1182 812 1197 818 1211 823 1226 829 1240 835 1255 841 1269 847
 1284 853 1298 858 1313 864 1328 870 1342 876 1357 883 1371 891 1386 899
 1400 906 1415 911 1418 911 83 rps
 [40 20] 0 setdash
 222 330 237 339 251 348 266 356 280 365 295 374 309 382 324 391 338 399
 353 408 367 416 382 425 397 433 411 441 426 450 440 458 455 466
 469 474 484 482 498 490 513 498 527 506 542 514 557 521 571 529
 586 536 600 543 615 551 629 558 644 565 658 572 673 579 687 586
 702 592 717 599 731 606 746 612 760 619 775 626 789 632 804 638
 818 645 833 651 848 658 862 664 877 670 891 676 906 683 920 689
 935 695 949 701 964 707 978 714 993 720 1008 726 1022 732 1037 738
 1051 744 1066 750 1080 756 1095 763 1109 769 1124 775 1138 781 1153 787
 1168 793 1182 800 1197 806 1211 812 1226 819 1240 825 1255 832 1269 838
 1284 845 1298 852 1313 858 1328 865 1342 872 1357 879 1371 888 1386 897
 1400 905 1415 911 1418 911 83 rps
 [2 20 35 20] 0 setdash
 222 419 237 428 251 436 266 445 280 454 295 462 309 471 324 479 338 488
 353 496 367 505 382 513 397 522 411 530 426 538 440 547 455 555
 469 563 484 571 498 579 513 587 527 595 542 602 557 610 571 617
 586 625 600 632 615 640 629 647 644 654 658 661 673 668 687 675
 702 682 717 688 731 695 746 702 760 708 775 714 789 721 804 727
 818 734 833 740 848 746 862 752 877 758 891 764 906 770 920 776
 935 781 949 787 964 792 978 798 993 803 1008 808 1022 813 1037 818
 1051 823 1066 828 1080 833 1095 837 1109 842 1124 846 1138 851 1153 855
 1168 859 1182 863 1197 867 1211 871 1226 874 1240 878 1255 882 1269 885
 1284 888 1298 891 1313 894 1328 897 1342 900 1357 902 1371 905 1386 908
 1400 910 1415 912 1418 912 83 rps
 [] 0 setdash
 813 58
 816 58 817 59 818 61 818 80
 817 82 817 83 816 83 813 82
 813 83 824 87 824 81 825 83
 828 86 830 87 831 87 833 86
 834 84 834 83 833 81 831 80
 830 81 828 83 826 82 825 81
 824 79 824 61 825 59 827 58
 829 58 829 57 813 57 813 58
 32 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 93 445
 93 448 92 449 91 450 89 451
 56 451 54 450 53 449 52 448
 52 445 51 445 51 480 61 480
 61 478 57 477 55 475 54 474
 54 459 56 458 70 458 70 468
 69 473 67 475 64 475 64 476
 79 476 79 475 76 475 75 474
 74 472 73 468 73 458 89 458
 91 459 92 460 93 462 93 464
 94 464 94 445 93 445 39 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 103 501
 101 499 98 495 95 493 90 491
 85 489 80 488 75 488 71 489
 65 491 62 493 58 496 54 500
 52 501 50 504 51 505 53 502
 55 501 58 499 62 497 68 495
 75 494 81 494 88 495 94 497
 98 499 100 501 102 502 104 505
 105 504 103 501 30 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 93 509
 93 512 92 514 90 514 71 514
 69 514 68 513 68 512 69 509
 68 509 64 520 70 520 68 521
 65 524 64 526 64 527 65 529
 67 530 68 530 70 529 71 527
 70 526 68 524 69 522 70 521
 72 520 90 520 92 521 93 523
 93 525 94 525 94 509 93 509
 32 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 102 537
 101 539 99 541 97 542 95 542
 94 541 95 540 94 538 93 537
 91 536 89 537 88 538 88 540
 88 541 88 543 89 544 92 545
 95 545 98 544 100 542 102 540
 103 538 102 537 22 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 93 551
 93 553 92 554 91 555 89 556
 56 556 54 555 53 554 52 553
 52 551 51 551 51 571 52 577
 53 579 55 582 58 584 61 585
 63 585 66 584 68 583 71 580
 72 579 74 573 87 584 91 588
 92 590 93 592 94 592 94 582
 75 566 75 563 89 563 91 564
 92 565 93 566 93 568 94 568
 94 551 93 551 38 3 1 roll cnp
 0.00 setgray 55 563
 54 564 53 566 54 572 56 576
 61 578 65 578 68 576 70 573
 71 570 72 564 72 563 55 563
 12 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 102 599
 101 601 99 604 97 604 95 604
 94 604 95 602 94 600 93 599
 91 598 89 599 88 600 88 602
 88 604 88 605 89 606 92 607
 95 607 98 606 100 604 102 602
 103 600 102 599 22 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 93 613
 93 616 92 617 91 618 89 619
 56 619 54 618 53 617 52 616
 52 613 51 613 51 648 61 648
 61 646 57 645 55 643 54 642
 54 627 56 626 70 626 70 639
 69 641 67 643 64 643 64 644
 79 644 79 643 76 643 75 642
 74 640 73 636 73 626 89 626
 91 627 91 640 90 643 89 645
 88 647 85 649 83 650 83 652
 94 649 94 613 93 613 43 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 100 663
 100 665 100 666 99 667 98 668
 71 668 71 662 72 659 75 658
 77 657 77 656 69 656 69 684
 77 684 77 683 75 682 72 681
 71 678 71 672 98 672 99 673
 100 674 100 675 100 677 101 677
 101 663 100 663 26 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 103 692
 101 695 98 698 94 701 89 704
 80 705 75 705 66 704 60 701
 56 698 54 695 52 692 50 690
 51 689 53 692 55 693 57 695
 61 697 68 699 74 700 81 700
 87 699 94 697 97 695 100 693
 102 692 104 689 105 690 103 692
 28 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 275 825
 276 825 278 826 279 827 280 828
 280 858 279 860 278 861 276 862
 275 862 293 862 298 862 301 861
 303 859 305 857 306 854 306 852
 305 849 304 847 301 845 300 844
 295 842 305 831 308 827 310 826
 312 825 312 824 303 824 289 842
 286 842 286 828 286 827 287 826
 289 825 291 825 291 824 275 824
 275 825 37 3 1 roll cnp
 0.00 setgray 286 859
 286 860 288 861 289 861 294 860
 297 858 299 854 299 850 297 847
 295 846 292 845 286 844 286 859
 12 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 316 836
 346 836 346 832 316 832 316 836
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 316 847
 346 847 346 843 316 843 316 847
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 368 824
 368 825 367 825 364 826 363 827
 362 828 362 863 352 858 352 857
 354 858 357 858 357 857 357 828
 357 827 356 826 353 825 352 825
 352 824 368 824 18 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 387 824
 386 825 385 827 386 828 387 829
 388 830 390 829 391 828 392 827
 391 825 390 824 388 823 387 824
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 413 823
 416 824 418 825 420 827 422 829
 423 832 424 835 425 839 425 847
 424 852 423 854 422 857 420 860
 418 862 416 862 413 863 411 863
 408 862 407 862 404 860 402 857
 401 854 400 852 399 847 399 839
 400 835 401 832 402 829 404 827
 407 825 408 824 411 823 413 823
 32 3 1 roll cnp
 0.00 setgray 413 825
 416 826 417 827 418 830 419 834
 420 839 420 847 419 852 418 856
 417 859 416 860 413 861 411 861
 408 860 407 859 406 856 405 852
 404 847 404 839 405 835 406 831
 407 827 408 826 411 825 413 825
 24 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 804 474
 808 474 813 476 816 479 818 484
 818 488 816 493 813 496 808 498
 804 498 799 496 796 493 794 488
 794 484 796 479 799 476 804 474
 16 3 1 roll cnp
 0.20 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 916 466
 919 467 924 470 927 471 929 474
 928 475 926 473 924 471 922 470
 919 470 916 469 914 469 910 470
 907 471 904 475 902 478 901 481
 900 485 900 487 901 491 902 495
 903 497 905 500 906 501 909 503
 912 504 917 504 919 503 923 501
 924 499 926 496 927 493 929 493
 928 506 927 506 926 505 924 505
 923 505 920 505 917 506 911 506
 908 505 905 505 902 503 898 499
 896 496 894 491 894 487 894 485
 894 480 895 478 896 476 898 474
 901 470 904 469 905 468 908 467
 913 466 916 466 58 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 934 468
 936 468 938 469 939 470 939 471
 939 501 939 503 938 504 936 505
 934 505 952 505 959 505 964 503
 966 501 969 499 971 495 972 493
 973 490 973 483 972 480 971 477
 970 475 967 472 965 470 963 470
 960 469 957 468 952 467 934 467
 934 468 29 3 1 roll cnp
 0.00 setgray 946 470
 945 472 945 502 946 503 948 504
 949 504 954 503 959 501 961 500
 963 498 965 495 965 494 966 491
 967 486 966 481 965 479 964 475
 961 473 956 470 952 470 947 470
 946 470 21 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 977 468
 980 468 981 469 982 470 983 471
 983 501 982 503 981 504 980 505
 977 505 1009 505 1009 497 1007 497
 1006 500 1005 502 1003 503 990 503
 989 501 989 489 998 489 1002 490
 1004 491 1005 494 1005 480 1004 483
 1003 485 1001 485 998 486 989 486
 989 471 990 470 990 469 992 468
 995 468 995 467 977 467 977 468
 36 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1040 467
 1036 469 1035 470 1033 474 1032 477
 1032 481 1033 485 1035 488 1036 490
 1037 491 1040 493 1042 494 1046 494
 1048 493 1051 491 1051 502 1050 503
 1046 503 1046 505 1056 507 1056 471
 1056 470 1059 470 1051 466 1051 470
 1049 469 1046 467 1043 466 1040 467
 28 3 1 roll cnp
 0.00 setgray 1046 470
 1049 470 1050 472 1051 475 1051 485
 1050 488 1049 490 1047 491 1045 492
 1044 492 1041 491 1039 489 1038 487
 1037 484 1037 478 1038 475 1039 473
 1041 470 1044 470 1046 470 19 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1070 466
 1072 467 1075 469 1077 471 1077 470
 1078 468 1079 467 1081 466 1082 466
 1084 467 1086 470 1086 471 1086 470
 1084 470 1083 470 1082 471 1082 485
 1081 490 1081 491 1080 492 1078 493
 1075 494 1071 494 1069 493 1066 491
 1065 490 1064 488 1064 487 1065 485
 1066 485 1068 485 1069 487 1069 490
 1070 491 1071 492 1074 492 1076 491
 1076 490 1077 487 1077 484 1072 482
 1068 480 1066 479 1064 476 1063 474
 1063 471 1064 469 1066 467 1068 466
 1070 466 49 3 1 roll cnp
 0.00 setgray 1072 470
 1075 470 1077 472 1077 482 1072 480
 1071 480 1069 478 1068 475 1068 474
 1069 471 1070 470 1071 470 1072 470
 12 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1099 466
 1102 467 1103 468 1107 471 1106 472
 1104 470 1102 470 1101 470 1100 470
 1099 473 1099 491 1105 491 1105 493
 1099 493 1099 501 1095 496 1091 492
 1091 491 1094 491 1094 471 1095 468
 1096 467 1098 466 1099 466 23 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1117 466
 1120 467 1122 469 1125 471 1125 470
 1126 468 1127 467 1128 466 1130 466
 1132 467 1134 470 1134 471 1133 470
 1132 470 1131 470 1130 471 1130 485
 1129 490 1128 491 1127 492 1126 493
 1122 494 1119 494 1117 493 1114 491
 1112 490 1112 488 1112 487 1112 485
 1114 485 1116 485 1117 487 1117 490
 1117 491 1119 492 1122 492 1123 491
 1124 490 1125 487 1125 484 1120 482
 1116 480 1113 479 1112 476 1111 474
 1111 471 1112 469 1113 467 1116 466
 1117 466 49 3 1 roll cnp
 0.00 setgray 1120 470
 1122 470 1125 472 1125 482 1120 480
 1118 480 1117 478 1116 475 1116 474
 1117 471 1117 470 1119 470 1120 470
 12 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray [80 20] 0 setdash
 754 425 857 425 1 rps
 [] 0 setdash
 893 393
 893 395 893 398 893 400 894 403
 894 434 899 434 899 414 900 411
 902 409 904 408 906 408 908 409
 911 412 911 434 916 434 916 410
 917 407 919 407 920 407 921 407
 922 410 922 411 924 411 923 408
 921 406 920 405 917 404 915 404
 912 407 911 409 911 410 910 407
 907 405 904 404 902 404 899 405
 898 406 897 407 897 403 898 400
 898 398 898 395 898 393 896 392
 895 392 893 393 46 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 927 417
 956 417 956 413 927 413 927 417
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 927 428
 956 428 956 424 927 424 927 428
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 960 406
 963 406 965 407 965 408 966 409
 966 439 965 441 965 442 963 443
 960 443 992 443 992 435 991 435
 990 438 988 440 986 441 973 441
 972 439 972 427 984 427 985 428
 987 429 988 432 989 432 989 418
 988 418 987 421 986 423 985 423
 981 424 972 424 972 409 973 408
 985 408 988 408 990 409 991 411
 993 413 994 415 996 415 993 405
 960 405 960 406 42 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1006 400
 1007 400 1008 400 1009 401 1010 402
 1010 426 1005 426 1002 425 1001 423
 1000 420 999 420 1000 428 1024 428
 1025 420 1024 420 1023 423 1022 425
 1019 426 1014 426 1014 402 1015 401
 1015 400 1017 400 1018 400 1018 399
 1006 399 1006 400 26 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1030 398
 1032 399 1034 401 1035 403 1035 405
 1034 406 1033 405 1031 406 1030 406
 1029 408 1030 410 1031 411 1033 411
 1034 411 1036 411 1037 410 1038 407
 1038 405 1037 402 1035 400 1033 398
 1031 397 1030 398 22 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1060 406
 1062 406 1064 407 1065 408 1065 410
 1065 440 1065 441 1064 442 1062 443
 1060 443 1060 444 1079 444 1084 443
 1086 442 1089 441 1090 438 1091 436
 1091 433 1090 431 1090 429 1087 426
 1085 426 1080 424 1090 412 1094 408
 1095 407 1098 406 1089 406 1075 423
 1071 423 1071 410 1072 408 1073 407
 1075 406 1076 406 1060 406 35 3 1 roll cnp
 0.00 setgray 1071 441
 1072 441 1074 442 1075 442 1080 441
 1083 440 1085 436 1085 431 1083 429
 1080 427 1078 426 1072 426 1071 426
 1071 441 13 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1106 400
 1104 400 1103 400 1102 400 1102 406
 1103 406 1103 403 1104 402 1105 401
 1106 401 1108 400 1110 400 1111 401
 1112 403 1112 404 1111 405 1110 406
 1108 408 1105 409 1103 411 1102 413
 1102 415 1103 417 1104 418 1105 419
 1107 420 1109 420 1111 419 1112 418
 1113 419 1113 413 1112 415 1112 416
 1110 418 1108 418 1107 418 1105 418
 1105 416 1105 415 1105 414 1107 413
 1108 411 1110 411 1112 410 1113 409
 1114 408 1115 406 1115 404 1114 402
 1113 401 1111 400 1108 399 1106 400
 52 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1124 400
 1122 401 1120 403 1118 405 1118 408
 1118 409 1118 412 1119 414 1120 416
 1122 418 1123 419 1126 420 1128 420
 1130 419 1132 418 1133 417 1134 415
 1135 413 1135 411 1122 411 1122 409
 1122 406 1123 405 1125 403 1126 403
 1128 402 1130 403 1132 403 1133 405
 1135 408 1135 407 1135 405 1133 403
 1132 401 1130 400 1128 399 1127 399
 1124 400 37 3 1 roll cnp
 0.00 setgray 1131 413
 1130 415 1129 417 1128 418 1127 418
 1125 418 1124 418 1123 416 1122 415
 1122 413 1131 413 10 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1138 391
 1140 391 1141 391 1142 393 1142 416
 1141 417 1138 417 1138 418 1145 420
 1145 416 1147 418 1149 419 1150 420
 1153 420 1155 419 1156 418 1157 417
 1158 416 1159 414 1159 411 1159 409
 1159 406 1158 405 1157 403 1155 401
 1152 400 1150 399 1147 400 1145 401
 1145 393 1146 391 1147 391 1149 391
 1149 390 1138 390 1138 391 35 3 1 roll cnp
 0.00 setgray 1150 401
 1152 401 1154 403 1155 405 1155 408
 1155 410 1155 413 1154 415 1152 416
 1150 417 1149 417 1147 416 1146 415
 1145 414 1145 403 1146 402 1147 401
 1150 401 17 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1164 418
 1193 418 1193 414 1164 414 1164 418
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1164 429
 1193 429 1193 425 1164 425 1164 429
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1220 406
 1224 414 1223 414 1222 413 1220 411
 1219 410 1204 410 1207 414 1214 421
 1217 425 1219 428 1220 431 1221 434
 1221 436 1220 439 1220 440 1218 443
 1215 444 1213 445 1209 445 1205 444
 1204 444 1202 442 1200 440 1199 437
 1198 434 1200 434 1200 436 1201 438
 1203 439 1206 441 1210 441 1212 440
 1214 439 1215 436 1216 433 1215 429
 1215 427 1214 425 1211 421 1207 417
 1198 407 1198 406 1220 406 43 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1230 407
 1231 407 1233 408 1234 409 1235 410
 1235 440 1234 442 1233 443 1231 444
 1230 444 1248 444 1253 444 1256 443
 1258 441 1260 439 1261 436 1261 434
 1260 431 1259 429 1256 427 1255 426
 1250 424 1260 413 1263 409 1265 408
 1267 407 1267 406 1258 406 1244 424
 1241 424 1241 410 1241 409 1242 408
 1244 407 1246 407 1246 406 1230 406
 1230 407 37 3 1 roll cnp
 0.00 setgray 1241 441
 1241 442 1243 443 1244 443 1249 442
 1252 440 1254 436 1254 432 1252 429
 1250 428 1247 427 1241 426 1241 441
 12 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 754 363 857 363 1 rps
 893 332
 893 334 893 337 893 339 894 342
 894 373 899 373 899 353 900 350
 902 348 904 347 906 347 908 348
 911 351 911 373 916 373 916 349
 917 346 919 346 920 346 921 346
 922 349 922 350 924 350 923 347
 921 345 920 344 917 343 915 343
 912 346 911 348 911 349 910 346
 907 344 904 343 902 343 899 344
 898 345 897 346 897 342 898 339
 898 337 898 334 898 332 896 331
 895 331 893 332 46 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 927 356
 956 356 956 352 927 352 927 356
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 927 367
 956 367 956 363 927 363 927 367
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 960 345
 963 345 965 346 965 347 966 348
 966 378 965 380 965 381 963 382
 960 382 992 382 992 374 991 374
 990 377 988 379 986 380 973 380
 972 378 972 366 984 366 985 367
 987 368 988 371 989 371 989 357
 988 357 987 360 986 362 985 362
 981 363 972 363 972 348 973 347
 985 347 988 347 990 348 991 350
 993 352 994 354 996 354 993 344
 960 344 960 345 42 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1006 339
 1007 339 1008 339 1009 340 1010 341
 1010 365 1005 365 1002 364 1001 362
 1000 359 999 359 1000 367 1024 367
 1025 359 1024 359 1023 362 1022 364
 1019 365 1014 365 1014 341 1015 340
 1015 339 1017 339 1018 339 1018 338
 1006 338 1006 339 26 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1029 342
 1044 385 1040 385 1025 342 1029 342
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1068 345
 1071 353 1070 353 1070 351 1068 350
 1066 349 1051 349 1055 353 1061 360
 1065 364 1066 366 1068 370 1069 373
 1069 375 1068 377 1067 379 1065 381
 1063 383 1060 384 1056 384 1053 383
 1051 382 1050 380 1048 379 1046 375
 1045 373 1047 372 1048 375 1049 376
 1050 378 1054 380 1057 380 1060 379
 1061 378 1063 375 1064 371 1063 368
 1062 365 1061 364 1059 360 1055 355
 1045 345 1068 345 42 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1080 337
 1081 338 1084 340 1085 342 1085 344
 1084 345 1082 344 1080 345 1079 347
 1080 349 1080 350 1082 350 1084 350
 1085 350 1086 349 1087 346 1087 344
 1086 341 1085 339 1082 337 1080 336
 1080 337 21 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1110 345
 1111 345 1113 346 1114 347 1115 349
 1115 379 1114 380 1113 381 1111 382
 1110 382 1110 383 1128 383 1133 382
 1136 381 1138 380 1140 377 1141 375
 1141 372 1140 370 1139 368 1136 365
 1135 365 1130 363 1140 351 1143 347
 1145 346 1147 345 1138 345 1124 362
 1121 362 1121 349 1121 347 1122 346
 1124 345 1126 345 1110 345 35 3 1 roll cnp
 0.00 setgray 1121 380
 1123 381 1124 381 1129 380 1132 379
 1134 375 1134 370 1132 368 1130 366
 1127 365 1121 365 1121 380 11 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1155 339
 1153 339 1152 339 1151 339 1151 345
 1152 345 1153 342 1153 341 1154 340
 1155 340 1157 339 1159 339 1160 340
 1161 342 1161 343 1160 344 1159 345
 1157 347 1155 348 1152 350 1151 352
 1151 354 1152 356 1153 357 1155 358
 1156 359 1158 359 1160 358 1161 357
 1162 358 1163 358 1163 352 1162 352
 1161 354 1161 355 1160 357 1158 357
 1156 357 1155 357 1154 355 1154 354
 1155 353 1156 352 1158 350 1159 350
 1161 349 1162 348 1163 347 1164 345
 1164 343 1163 341 1163 340 1160 339
 1158 338 1155 339 54 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1173 339
 1171 340 1169 342 1168 344 1167 347
 1167 348 1168 351 1168 353 1170 355
 1171 357 1173 358 1175 359 1178 359
 1180 358 1181 357 1182 356 1183 354
 1184 352 1184 350 1171 350 1171 348
 1171 345 1173 344 1174 342 1175 342
 1177 341 1178 341 1180 342 1181 342
 1182 344 1184 347 1185 346 1184 344
 1183 342 1182 340 1180 339 1178 338
 1176 338 1173 339 38 3 1 roll cnp
 0.00 setgray 1180 352
 1180 354 1178 356 1178 357 1176 357
 1175 357 1173 357 1172 355 1171 354
 1171 352 1180 352 10 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1188 330
 1189 330 1190 330 1191 332 1191 355
 1190 356 1188 356 1188 357 1195 359
 1195 355 1197 357 1198 358 1200 359
 1202 359 1204 358 1205 357 1207 356
 1207 355 1208 353 1208 350 1208 348
 1208 345 1207 344 1207 342 1204 340
 1202 339 1199 338 1197 339 1195 340
 1195 332 1195 330 1197 330 1198 330
 1198 329 1188 329 1188 330 35 3 1 roll cnp
 0.00 setgray 1200 340
 1202 340 1203 342 1204 344 1205 347
 1205 349 1204 352 1203 354 1202 355
 1200 356 1198 356 1197 355 1195 354
 1195 353 1195 342 1195 341 1197 340
 1199 340 1200 340 18 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1213 357
 1242 357 1242 353 1213 353 1213 357
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1213 368
 1242 368 1242 364 1213 364 1213 368
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1270 345
 1273 353 1272 353 1271 352 1270 350
 1268 349 1253 349 1256 353 1263 360
 1266 364 1268 367 1270 370 1271 373
 1271 375 1270 378 1269 379 1267 382
 1265 383 1262 384 1258 384 1255 383
 1253 383 1251 381 1250 379 1248 376
 1247 373 1249 373 1250 375 1251 377
 1252 378 1256 380 1259 380 1261 379
 1263 378 1265 375 1266 372 1265 368
 1264 366 1263 364 1261 360 1256 356
 1247 346 1247 345 1270 345 43 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1279 346
 1281 346 1282 347 1283 348 1284 349
 1284 379 1283 381 1282 382 1281 383
 1279 383 1297 383 1302 383 1305 382
 1307 380 1309 378 1310 375 1310 373
 1309 370 1308 368 1306 366 1304 365
 1299 363 1309 352 1312 348 1314 347
 1317 346 1317 345 1307 345 1293 363
 1290 363 1290 349 1291 348 1291 347
 1293 346 1295 346 1295 345 1279 345
 1279 346 37 3 1 roll cnp
 0.00 setgray 1290 380
 1291 381 1292 382 1293 382 1298 381
 1302 379 1303 375 1303 371 1302 368
 1299 367 1296 366 1291 365 1290 365
 1290 380 13 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray [40 20] 0 setdash
 754 302 857 302 1 rps
 [] 0 setdash
 893 271
 893 273 893 276 893 278 894 281
 894 312 899 312 899 292 900 289
 902 287 904 286 906 286 908 287
 911 290 911 312 916 312 916 288
 917 285 919 285 920 285 921 285
 922 288 922 289 924 289 923 286
 921 284 920 283 917 282 915 282
 912 285 911 287 911 288 910 285
 907 283 904 282 902 282 899 283
 898 284 897 285 897 281 898 278
 898 276 898 273 898 271 896 270
 895 270 893 271 46 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 927 295
 956 295 956 291 927 291 927 295
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 927 306
 956 306 956 302 927 302 927 306
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 960 284
 963 284 965 285 965 286 966 287
 966 317 965 319 965 320 963 321
 960 321 992 321 992 313 991 313
 990 316 988 318 986 319 973 319
 972 317 972 305 984 305 985 306
 987 307 988 310 989 310 989 296
 988 296 987 299 986 301 985 301
 981 302 972 302 972 287 973 286
 985 286 988 286 990 287 991 289
 993 291 994 293 996 293 993 283
 960 283 960 284 42 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1006 278
 1007 278 1008 278 1009 279 1010 280
 1010 304 1005 304 1002 303 1001 301
 1000 298 999 298 1000 306 1024 306
 1025 298 1024 298 1023 301 1022 303
 1019 304 1014 304 1014 280 1015 279
 1015 278 1017 278 1018 278 1018 277
 1006 277 1006 278 26 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1029 281
 1044 324 1040 324 1025 281 1029 281
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1066 284
 1066 294 1072 294 1072 297 1066 297
 1066 323 1064 323 1045 297 1045 294
 1062 294 1062 284 1066 284 11 3 1 roll cnp
 0.00 setgray 1062 297
 1062 317 1048 297 1062 297 3 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1080 276
 1081 277 1084 279 1085 281 1085 283
 1084 284 1082 283 1080 284 1079 286
 1080 288 1080 289 1082 289 1084 289
 1085 289 1086 288 1087 285 1087 283
 1086 280 1085 278 1082 276 1080 275
 1080 276 21 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1110 284
 1111 284 1113 285 1114 286 1115 288
 1115 318 1114 319 1113 320 1111 321
 1110 321 1110 322 1128 322 1133 321
 1136 320 1138 319 1140 316 1141 314
 1141 311 1140 309 1139 307 1136 304
 1135 304 1130 302 1140 290 1143 286
 1145 285 1147 284 1138 284 1124 301
 1121 301 1121 288 1121 286 1122 285
 1124 284 1126 284 1110 284 35 3 1 roll cnp
 0.00 setgray 1121 319
 1123 320 1124 320 1129 319 1132 318
 1134 314 1134 309 1132 307 1130 305
 1127 304 1121 304 1121 319 11 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1155 278
 1153 278 1152 278 1151 278 1151 284
 1152 284 1153 281 1153 280 1154 279
 1155 279 1157 278 1159 278 1160 279
 1161 281 1161 282 1160 283 1159 284
 1157 286 1155 287 1152 289 1151 291
 1151 293 1152 295 1153 296 1155 297
 1156 298 1158 298 1160 297 1161 296
 1162 297 1163 297 1163 291 1162 291
 1161 293 1161 294 1160 296 1158 296
 1156 296 1155 296 1154 294 1154 293
 1155 292 1156 291 1158 289 1159 289
 1161 288 1162 287 1163 286 1164 284
 1164 282 1163 280 1163 279 1160 278
 1158 277 1155 278 54 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1173 278
 1171 279 1169 281 1168 283 1167 286
 1167 287 1168 290 1168 292 1170 294
 1171 296 1173 297 1175 298 1178 298
 1180 297 1181 296 1182 295 1183 293
 1184 291 1184 289 1171 289 1171 287
 1171 284 1173 283 1174 281 1175 281
 1177 280 1178 280 1180 281 1181 281
 1182 283 1184 286 1185 285 1184 283
 1183 281 1182 279 1180 278 1178 277
 1176 277 1173 278 38 3 1 roll cnp
 0.00 setgray 1180 291
 1180 293 1178 295 1178 296 1176 296
 1175 296 1173 296 1172 294 1171 293
 1171 291 1180 291 10 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1188 269
 1189 269 1190 269 1191 271 1191 294
 1190 295 1188 295 1188 296 1195 298
 1195 294 1197 296 1198 297 1200 298
 1202 298 1204 297 1205 296 1207 295
 1207 294 1208 292 1208 289 1208 287
 1208 284 1207 283 1207 281 1204 279
 1202 278 1199 277 1197 278 1195 279
 1195 271 1195 269 1197 269 1198 269
 1198 268 1188 268 1188 269 35 3 1 roll cnp
 0.00 setgray 1200 279
 1202 279 1203 281 1204 283 1205 286
 1205 288 1204 291 1203 293 1202 294
 1200 295 1198 295 1197 294 1195 293
 1195 292 1195 281 1195 280 1197 279
 1199 279 1200 279 18 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1213 296
 1242 296 1242 292 1213 292 1213 296
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1213 307
 1242 307 1242 303 1213 303 1213 307
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1270 284
 1273 292 1272 292 1271 291 1270 289
 1268 288 1253 288 1256 292 1263 299
 1266 303 1268 306 1270 309 1271 312
 1271 314 1270 317 1269 318 1267 321
 1265 322 1262 323 1258 323 1255 322
 1253 322 1251 320 1250 318 1248 315
 1247 312 1249 312 1250 314 1251 316
 1252 317 1256 319 1259 319 1261 318
 1263 317 1265 314 1266 311 1265 307
 1264 305 1263 303 1261 299 1256 295
 1247 285 1247 284 1270 284 43 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1279 285
 1281 285 1282 286 1283 287 1284 288
 1284 318 1283 320 1282 321 1281 322
 1279 322 1297 322 1302 322 1305 321
 1307 319 1309 317 1310 314 1310 312
 1309 309 1308 307 1306 305 1304 304
 1299 302 1309 291 1312 287 1314 286
 1317 285 1317 284 1307 284 1293 302
 1290 302 1290 288 1291 287 1291 286
 1293 285 1295 285 1295 284 1279 284
 1279 285 37 3 1 roll cnp
 0.00 setgray 1290 319
 1291 320 1292 321 1293 321 1298 320
 1302 318 1303 314 1303 310 1302 307
 1299 306 1296 305 1291 304 1290 304
 1290 319 13 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray [2 20 35 20] 0 setdash
 754 240 857 240 1 rps
 [] 0 setdash
 893 209
 893 211 893 214 893 216 894 219
 894 250 899 250 899 230 900 227
 902 225 904 224 906 224 908 225
 911 228 911 250 916 250 916 226
 917 223 919 223 920 223 921 223
 922 226 922 227 924 227 923 224
 921 222 920 221 917 220 915 220
 912 223 911 225 911 226 910 223
 907 221 904 220 902 220 899 221
 898 222 897 223 897 219 898 216
 898 214 898 211 898 209 896 208
 895 208 893 209 46 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 927 233
 956 233 956 229 927 229 927 233
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 927 244
 956 244 956 240 927 240 927 244
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 960 222
 963 222 965 223 965 224 966 225
 966 255 965 257 965 258 963 259
 960 259 992 259 992 251 991 251
 990 254 988 256 986 257 973 257
 972 255 972 243 984 243 985 244
 987 245 988 248 989 248 989 234
 988 234 987 237 986 239 985 239
 981 240 972 240 972 225 973 224
 985 224 988 224 990 225 991 227
 993 229 994 231 996 231 993 221
 960 221 960 222 42 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1006 216
 1007 216 1008 216 1009 217 1010 218
 1010 242 1005 242 1002 241 1001 239
 1000 236 999 236 1000 244 1024 244
 1025 236 1024 236 1023 239 1022 241
 1019 242 1014 242 1014 218 1015 217
 1015 216 1017 216 1018 216 1018 215
 1006 215 1006 216 26 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1029 219
 1044 262 1040 262 1025 219 1029 219
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1066 222
 1066 232 1072 232 1072 235 1066 235
 1066 261 1064 261 1045 235 1045 232
 1062 232 1062 222 1066 222 11 3 1 roll cnp
 0.00 setgray 1062 235
 1062 255 1048 235 1062 235 3 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1080 214
 1081 215 1084 217 1085 219 1085 221
 1084 222 1082 221 1080 222 1079 224
 1080 226 1080 227 1082 227 1084 227
 1085 227 1086 226 1087 223 1087 221
 1086 218 1085 216 1082 214 1080 213
 1080 214 21 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1110 222
 1111 222 1113 223 1114 224 1115 226
 1115 256 1114 257 1113 258 1111 259
 1110 259 1110 260 1128 260 1133 259
 1136 258 1138 257 1140 254 1141 252
 1141 249 1140 247 1139 245 1136 242
 1135 242 1130 240 1140 228 1143 224
 1145 223 1147 222 1138 222 1124 239
 1121 239 1121 226 1121 224 1122 223
 1124 222 1126 222 1110 222 35 3 1 roll cnp
 0.00 setgray 1121 257
 1123 258 1124 258 1129 257 1132 256
 1134 252 1134 247 1132 245 1130 243
 1127 242 1121 242 1121 257 11 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1155 216
 1153 216 1152 216 1151 216 1151 222
 1152 222 1153 219 1153 218 1154 217
 1155 217 1157 216 1159 216 1160 217
 1161 219 1161 220 1160 221 1159 222
 1157 224 1155 225 1152 227 1151 229
 1151 231 1152 233 1153 234 1155 235
 1156 236 1158 236 1160 235 1161 234
 1162 235 1163 235 1163 229 1162 229
 1161 231 1161 232 1160 234 1158 234
 1156 234 1155 234 1154 232 1154 231
 1155 230 1156 229 1158 227 1159 227
 1161 226 1162 225 1163 224 1164 222
 1164 220 1163 218 1163 217 1160 216
 1158 215 1155 216 54 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1173 216
 1171 217 1169 219 1168 221 1167 224
 1167 225 1168 228 1168 230 1170 232
 1171 234 1173 235 1175 236 1178 236
 1180 235 1181 234 1182 233 1183 231
 1184 229 1184 227 1171 227 1171 225
 1171 222 1173 221 1174 219 1175 219
 1177 218 1178 218 1180 219 1181 219
 1182 221 1184 224 1185 223 1184 221
 1183 219 1182 217 1180 216 1178 215
 1176 215 1173 216 38 3 1 roll cnp
 0.00 setgray 1180 229
 1180 231 1178 233 1178 234 1176 234
 1175 234 1173 234 1172 232 1171 231
 1171 229 1180 229 10 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1188 207
 1189 207 1190 207 1191 209 1191 232
 1190 233 1188 233 1188 234 1195 236
 1195 232 1197 234 1198 235 1200 236
 1202 236 1204 235 1205 234 1207 233
 1207 232 1208 230 1208 227 1208 225
 1208 222 1207 221 1207 219 1204 217
 1202 216 1199 215 1197 216 1195 217
 1195 209 1195 207 1197 207 1198 207
 1198 206 1188 206 1188 207 35 3 1 roll cnp
 0.00 setgray 1200 217
 1202 217 1203 219 1204 221 1205 224
 1205 226 1204 229 1203 231 1202 232
 1200 233 1198 233 1197 232 1195 231
 1195 230 1195 219 1195 218 1197 217
 1199 217 1200 217 18 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1213 234
 1242 234 1242 230 1213 230 1213 234
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1213 245
 1242 245 1242 241 1213 241 1213 245
 4 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1265 222
 1265 223 1263 223 1261 224 1260 225
 1259 226 1259 261 1248 256 1248 255
 1251 256 1253 256 1254 255 1254 226
 1253 225 1252 224 1250 223 1248 223
 1248 222 1265 222 18 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1283 222
 1282 223 1281 225 1282 226 1283 227
 1285 228 1286 227 1287 226 1288 225
 1287 223 1286 222 1285 221 1283 222
 12 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1296 222
 1296 223 1295 225 1296 226 1296 227
 1297 227 1299 226 1302 225 1303 224
 1306 223 1308 224 1310 225 1312 226
 1313 230 1313 235 1312 237 1310 240
 1308 240 1304 241 1302 241 1302 242
 1305 244 1308 245 1310 248 1311 250
 1311 253 1310 255 1308 257 1307 258
 1303 258 1301 257 1299 256 1298 255
 1296 253 1296 252 1295 252 1296 255
 1297 257 1300 260 1302 260 1304 261
 1308 261 1312 260 1313 260 1315 257
 1316 254 1315 250 1313 248 1312 246
 1310 245 1312 245 1316 241 1317 240
 1317 237 1317 232 1317 230 1316 228
 1314 225 1312 224 1310 223 1307 222
 1304 221 1300 221 1296 222 63 3 1 roll cnp
 0.00 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1327 223
 1328 223 1330 224 1331 225 1332 226
 1332 256 1331 258 1330 259 1328 260
 1327 260 1345 260 1350 260 1352 259
 1355 257 1357 255 1357 252 1357 250
 1357 247 1356 245 1353 243 1352 242
 1347 240 1357 229 1360 225 1362 224
 1364 223 1364 222 1355 222 1341 240
 1337 240 1337 226 1338 225 1339 224
 1341 223 1342 223 1342 222 1327 222
 1327 223 37 3 1 roll cnp
 0.00 setgray 1337 257
 1338 258 1340 259 1341 259 1346 258
 1349 256 1351 252 1351 248 1349 245
 1347 244 1344 243 1338 242 1337 242
 1337 257 13 3 1 roll clp

gsave eofill grestore  0.0 setgray stroke 0.0 setgray grestore showpage
%Trailer
%EOF
